Classification of 2.4-45.2 Micron Spectra from the ISO Short Wavelength Spectrometer

The Infrared Space Observatory observed over 900 objects with the Short Wavelength Spectrometer in full-grating-scan mode (2.4-45.2 micron). We have developed a comprehensive system of spectral classification using these data. Sources are assigned to groups based on the overall shape of the spectral energy distribution (SED). The groups include naked stars, dusty stars, warm dust shells, cool dust shells, very red sources, and sources with emission lines but no detected continuum. These groups are further divided into subgroups based on spectral features that shape the SED such as silicate or carbon-rich dust emission, silicate absorption, ice absorption, and fine-structure or recombination lines. Caveats regarding the data and data reduction, and biases intrinsic to the database, are discussed. We also examine how the subgroups relate to the evolution of sources to and from the main sequence and how this classification scheme relates to previous systems.

==> (inline-0) <==
\begin{deluxetable}{lcccccccccc}
\tablecaption{\iras\ Population Coverage \label{tab.irascnts}}  
\tablewidth{0pt}
\tabletypesize{\small}
\rotate
 \tablehead{
& \multicolumn{10}{c}{Subclass} \\
\colhead{Class}&\colhead{0}&\colhead{1}&\colhead{2}&\colhead{3}&\colhead{4}&\colhead{5}&\colhead{6}&\colhead{7}&\colhead{8}&\colhead{9}\\
}
\startdata
\cutinhead{LRS Atlas Classifications}
  0  &    0,1/1 &  6,21/313&  3,3/4  &  0,1/1  &  1,5/12 &  8,6/32 & \\
  1  &    1,1/2 &   0,1/1 &   2,4/20 & 3,15/116& 7,34/324& 19,22/480 & 22,20/390& 11,16/349& 40,21/460&  7,4/96 \\
  2  &        &  9,10/43&  16,23/151&  9,13/137& 10,16/155& 5,14/163 & 9,17/175& 8,14/197& 8,14/210& 12,27/499\\
  3  &        &  9,10/46&  5,11/49 &  1,4/30 &  0,6/22 &  2,4/19 &  0,3/9  &  1,1/8  &  4,3/8  &  6,4/39\\
  4  &        &   6,6/26&  15,16/152& 6,13/133& 9,10/113&  5,6/64 &  1,2/21 &  1,2/15 &  0,1/3  &  1,2/11\\
  5  &   6,11/51&   2,3/4 &   0,2/4  &  1,4/4  &       &	&      &	      &	      &\\
  6  &        &       &   2,1/2  & 0,0/3  &  1,1/6  &  0,0/3  &  1,1/4  &  1,1/7  &  0,0/3  & 9,16/50\\
  7  &        &   1,4/7 &   4,4/9  &  3,2/9  &  3,2/7  &  2,1/8  &  3,2/5  &  1,0/3  &  0,0/1  &  4,4/18\\
  8  &   9,18/42&   12,9/23&   3,2/3  &       &       &  1,1/1	&      &	      &	      &\\
  9  &        &  9,12/24&   3,3/5  &       &  3,2/6  &  6,7/13 &  1,1/1  &	      &	      &\\
\cutinhead{AutoClass Classifications}
$\alpha$ & 14,18/155 &  0,2/39  &  1,2/23  &  0,0/27 &   2,4/60  & 4,10/91  &  1,5/83 &         &        &\\
$\beta$ 0-9  & 11,23/224 & 10,17/171 &  3,8/144 & 0,1/51 &   0,5/102 &  0,1/36  &  1,1/40 &   1,1/58  & 12,14/172 &  0,3/89\\
$\beta$10-13 &  0,0/31  & 9,10/126 &  0,0/7   &  0,0/12 &	      &	       &       &	 &	  &\\
$\gamma$ & 42,49/102 & 23,22/55  &	    &	    &	      &	       &       &	 &	  &\\
$\delta$ & 44,27/256 &  14,7/236 & 2,10/65  &  0,2/78 &   0,5/42  &  2,2/130 &  0,2/80 &   0,3/48  &  6,7/137 &\\
$\epsilon$&  6,2/16  & 6,20/138 &  5,7/83  &  0,1/3  &	      &	       &       &	 &	  &\\
$\zeta$  & 17,38/98  &  1,3/45  &  4,4/28  & 17,16/63 &  19,25/121 &	       &       &	 &	  &\\
$\eta$   &  0,9/62  &  2,3/43  &	    &	    &	      &	       &       &	 &	  &\\
$\theta$   &  0,4/15  &	   &	    &	    &	      &	       &       &	 &	  &\\
$\lambda$  0-9  &  0,0/1   &  0,1/22  &  0,0/5   &  0,0/3  &   0,0/3   &        &  1,1/45 &   6,5/124 &        &  0,0/1\\
  10-19 &  0,1/32  &  0,1/26  &  4,9/58  &  0,0/1  &   0,0/1   &  0,0/1   &  1,1/30 &   0,0/7   &  1,2/77  &  1,0/4\\
  20-29 & 11,23/121 &  1,7/107 &  0,1/5   &       &   0,8/120 & 12,18/179 &  0,0/5  &   2,3/81  &  10,8/103 &  0,1/11\\
  30-35 & 33,36/273 &  0,1/37  &  0,0/4   &  0,0/5  &  16,23/139 &  0,0/5   &       &	 &	  &\\
\enddata
\tablecomments{In each class, the numbers given $a,b/c$ are 
$a$ the number of sources actually observed, $b$ the number selected for 
observation by STARTYPE, and $c$ the total number in the subclass.}
\end{deluxetable}

\begin{deluxetable}{ll}
\tablecaption{Level 2 Classification Definitions \label{tab.abbrev}}
\tablewidth{0pt}
 \tablehead{
\colhead{Class}&\colhead{Description}\\
}
\startdata
SE   & {\bf S}ilicate (or oxygen-rich) dust {\bf E}mission
       (10--12 and 18--20 \mum) \\
SB   & {\bf S}ilicate emission in self-a{\bf B}sorption 
       (10 \mum) \\
SA   & {\bf S}ilicate {\bf A}bsorption (10--12 \mum) \\
SC   & {\bf S}ilicate emission from {\bf C}rystalline grains 
       (33, 40, 43 \mum) \\
SEC  & {\bf S}ilicate {\bf E}mission from {\bf C}rystalline grains 
       (11, 19, 23, 33 \mum) \\
CE   & {\bf C}arbon-rich dust {\bf E}mission,
       primarily from SiC (11.5 \mum) \\
CR   & {\bf C}arbon-rich dust emission in a {\bf R}eddened shell\\
     &	 (with features at 11.5 and 26 \mum, often 13.7 \mum\ absorption)\\
CT   &  8, 11.5, {\bf 21}, 26 \mum, no 13.7 absorption\\
CN   & {\bf C}arbon-rich {\bf N}ebulae \\
C/SE & {\bf C}arbon-rich, plus {\bf S}ilicate emission (10--12 \mum)\\
C/SC & {\bf C}arbon-rich, plus {\bf c}rystalline {\bf s}ilicate emission  \\
U/SC & {\bf C}rystalline {\bf s}ilicate and {\bf U}IR emission features \\
U    & Prominent {\bf U}IR emission features\\
PN   & Many prominent atomic fine-structure lines typical of 
{\bf P}lanetary {\bf N}ebulae\\
PU   & As PN, but with strong {\bf U}IR emission \\ 
W    & Emission peaks 6-8 \mum\ \\
F    & Basically {\bf F}eatureless \\
E    & Strong {\bf E}mission lines \\
M    & {\bf M}iscellaneous\\
\enddata
\end{deluxetable}

\begin{deluxetable}{ll}
\tablecaption{Level 2 Suffixes \label{tab.suf}}
\tablewidth{0pt}
 \tablehead{
\colhead{Suffix}&\colhead{Description} \\
}
\startdata
e & Emission lines (e.g. H-recombination, atomic fine-structure, etc.) \\
u & UIR features present, but not dominant feature  \\
p & Fits in given category, but is peculiar \\
:, :: & Uncertain (either noisy or odd) \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tablecaption{Level 1-2 Cross-References and Statistics\label{tab.cross1-2b}}
\tablewidth{0pt}
 \tablehead{
& \multicolumn{5}{c}{LEVEL 1} \\
\colhead{LEVEL 2}  & \colhead{Group 1} & \colhead{Group 2} & \colhead{Group 3} & \colhead{Group 4} & \colhead{Group 5}& \colhead{Group 6}& \colhead{Group 7} \\
}
\startdata
N    & 49/59 \\
NO   & 49/90 \\
NC   & 4/7 \\
SE   &    &a: 59/72\tablenotemark{a}  & 21/27    & 25/27    & 7/7  \\
     &    &b: 26/43 \\
     &    &c: 42/53 \\
SB   &    &\nodata   & 9/12     & 7/8      &\nodata    \\
SA   &    &\nodata   & 2/3      & 25/30    & 50/63  \\
SC   &    &\nodata   &\nodata   & 14/19    &\nodata    \\
SEC  &    &\nodata   &\nodata   & 10/13    &\nodata    \\
CE   &    & 29/53    & 6/6      &\nodata   &\nodata    \\
CR   &    &\nodata   & 9/9      & 12/14    &\nodata    \\
CT   &    &\nodata   &\nodata   & 9/12     &\nodata    \\
CN   &    &\nodata   &\nodata   & 5/5      &\nodata    \\
C/SE &    & 3/3      &\nodata   &\nodata   &\nodata    \\
C/SC &    &\nodata   &\nodata   & 1/2      &\nodata    \\
U/SC &    &\nodata   &\nodata   & 9/14     &\nodata    \\
U    &    & 2/3      &\nodata   &\nodata   & 19/26  \\
PN   &    &\nodata   &\nodata   & 24/35    & 6/6  \\
PU   &    &\nodata   &\nodata   & 11/16    &\nodata    \\
W    &    &\nodata   & 13/15    &\nodata   &\nodata    \\
UE   &    &\nodata   &\nodata   &\nodata   & 89/96  \\
E    & 7/9       & 3/4      &\nodata   &\nodata   & 18/18  \\
F    &    &\nodata   &\nodata   & 15/16    & 18/19  \\
M    & 11/13     & 6/6      &\nodata   & 4/8      & 10/10  \\
Total: & 120/178 & 170/237 & 60/72 & 171/219 & 217/245 & 100/113 & 82+/184 \\

\enddata
\tablecomments{The format of the entries is Sources/Spectra.
``Spectra'' refers to the total number of observations in a
particular category. ``Sources'' refers to the number of 
spatially distinct objects, although this can be debatable in cases of 
extended, complex sources. For example, the 16 observations of Cas A 
are counted as one source. Group 7 Sources include only those that
are not offs (31), flagged (13), or at the wrong coordinates (28).}

\tablenotetext{a}{Subroup 2.SE is divided into parts a, b, and c (see text). }

\end{deluxetable}

\begin{deluxetable}{llll}
\tablecaption{KSPW vs. LRS Classifications\label{tab.irascomp}}  
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\rotate
 \tablehead{
 \colhead{LRS}  & \multicolumn{3}{c}{KSPW} \\
                & \colhead{OK} & \colhead{Information Lost}  & \colhead{Mismatch} \\
}
\startdata
``Blue'' \\
$1n$ Featureless & 1.N & 1.NC, 1.NO (1.NE) & 2.CE, 2.M, 2.SEa, 2.SEb, 3.CR, 3.SA, 3.W, 4.CR, 4.SB, 4.U/SC, 6 \\
$2n$ 10 \mum\ Emission & 2.SEa, 2.SEb, 2.SEc, 3.SB, 3.SE & 2.C/SE & 1.N, 2.CE,  4.CR, 4.SE, 4.SEC \\
$3n$ 10 \mum\ Absorption & 2.M, 3.SB, 3.W (3.SA) & & 1.NC, 2.SEb, 4.SA, 4.SB, 4.SC, 5.SA, 5.U, 6 \\
$4n$ Carbon-rich & 2.CE & 3.CE, 3.CR,  4.CR & 2.SEa, 3.SB, 4.SB\\
                 && (4.CN, 4.CT, 4.C/SC) \\
``Red'' \\
$5n$ Featureless & 4.F (5.F) & (4.SC) & 2.SEa, 3.CR, 4.C/SC, 4.SB, 5.SA, 5.UE \\
$6n$ 10 \mum\ Em. & 3.SE, 4.SE, 5.SE (4.SB) & 4.SEC & 2.SEc, 4.CN, 4.SC \\
$7n$ 10 \mum\ Abs. & 4.SA, 5.SA (3.SA, 4.SB) & 4.U/SC & 4.F, 4.CN, 4.CT, 4.SC, 5.U, 5.UE\\
$8n$ UIR + lines & 4.M, 4.PU, 5.U, 5.UE &  2.U, 4.PN \\
$9n$ lines only  & 4.PN, 5.E, 5.PN & 4.PU, 4.SEC, 5.F, 5.SA, 5.UE\\
\enddata
\tablecomments{KSPW classes in parentheses could reasonably have appeared in a given LRS class but did not.
}
\end{deluxetable}

%\documentclass[12pt, preprint]{aastex}
%\begin{document}

\begin{deluxetable}{rrrrlc}
\tablecaption{Source Classification  \label{tab.data}}
\tablewidth{0pt}
\tabletypesize{\small}
 \tablehead{
\colhead{Name} & \colhead{TDT}& \colhead{RA (J2000)} 
& \colhead{Dec (J2000)} &\colhead{Group}& \colhead{Comments}\\
}
\startdata
W Cet            & 37802225       & $00^h02^m07\fs70$        & $-14\arcdeg40\arcmin35\farcs9$  & 2.SEa: &          \\
SV And           & 42801007       & 00 04 20.00         & +40 06 37.2             & 2.SEa:  &          \\
SV And           & 80800708       & 00 04 20.00         & +40 06 37.2             & 2.SEa   &          \\
CIT 1            & 78201008       & 00 06 52.30         & +43 04 36.0             & 7       &  W       \\
HR 10            & 37802001       & 00 07 18.20         & $-$17 23 13.2           & 1.NM:   &          \\
$\beta$ Cas      & 28501420       & 00 09 10.47         & +59 08 59.8             & 1.N     &          \\
V633 Cas         & 43501514       & 00 11 26.60         & +58 50 04.0             & 5.SE    &  W       \\
NGC 40           & 44401917       & 00 13 00.91         & +72 31 20.0             & 4.PN    &          \\
NGC 40           & 30003803       & 00 13 01.10         & +72 31 19.1             & 4.PN    &          \\
HR 48            & 55502138       & 00 14 38.40         & $-$18 55 58.4           & 1.NO    &          \\
S Scl            & 73500129       & 00 15 22.18         & $-$32 02 43.4           & 2.SEb   &          \\
S Scl            & 37102018       & 00 15 22.19         & $-$32 02 44.0           & 2.SEb   &          \\
IRAS 00127+5437  & 39902101       & 00 15 24.13         & +54 54 15.4             & 4.SE::  &          \\
VX And           & 42801502       & 00 19 54.10         & +44 42 35.0             & 2.CE    &          \\
T Cet            & 55502308       & 00 21 46.03         & $-$20 03 30.8           & 2.SEa   &          \\
T Cet            & 37801819       & 00 21 46.58         & $-$20 03 28.0           & 2.SEa   &  F       \\
RAFGL 5017       & 54900858       & 00 21 48.00         & $-$40 17 13.0           & 4.SEC:  &          \\
T Cas            & 40201208       & 00 23 14.25         & +55 47 33.7             & 2.SEa   &          \\
IRAS 00210+6221  & 40401901       & 00 23 51.20         & +62 38 07.0             & 4.CR    &          \\
IRAS 00211+6549  & 44402001       & 00 23 58.00         & +66 06 03.2             & 5.F:    &          \\
R And            & 40201723       & 00 24 02.00         & +38 34 37.0             & 2.SEc   &          \\
47 Tuc           & 74803701       & 00 24 05.10         & $-$72 04 50.5           & 7       &  R       \\
Off-$\beta$Hyi   & 17900204       & 00 25 42.85         & $-$77 15 17.2           & 7       &          \\
$\beta$ Hyi      & 85000604       & 00 25 44.09         & $-$77 15 16.6           & 1.N     &          \\
Off-$\beta$Hyi   &  9200604       & 00 25 47.34         & $-$77 15 17.3           & 7       &  F       \\
$\kappa$ Phe     & 23200502       & 00 26 12.16         & $-$43 40 49.1           & 1.NM:   &          \\
VX Cas           & 42701004       & 00 31 20.00         & +62 00 00.0             & 7       &  W       \\
RNO 1B           & 28500902       & 00 36 46.26         & +63 28 54.4             & 5.F     &          \\
M 31             & 40001501       & 00 42 46.01         & +41 16 11.9             & 7       &  G       \\
WR 1             & 42500402       & 00 43 28.40         & +64 45 44.5             & 7       &          \\
Off-WR1          & 42500403       & 00 43 28.40         & +64 47 44.5             & 7e:     &          \\
EG And           & 57702107       & 00 44 37.00         & +40 40 46.3             & 1.NO    &          \\
NGC 261          & 66300214       & 00 46 32.16         & $-$73 06 03.5           & 7       &  G       \\
RW And           & 42301901       & 00 47 18.20         & +32 40 58.8             & 7       &  R:      \\ 
NGC 253          & 24701422       & 00 47 33.20         & $-$25 17 17.2           & 5.UE    &  G       \\ 
\protect{[RLB93]} SMC-B2  & 11701107       & 00 48 07.80         & $-$73 15 14.0           & 7       &  G       \\
\protect{[RLB93]} SMC-B2  & 54701810       & 00 48 07.80         & $-$73 15 14.0           & 7       &  G       \\
$\delta$ Psc     & 39502401       & 00 48 40.88         & +07 35 06.2             & 1.NO    &          \\
IRAS 00477$-$7343& 36000902       & 00 49 30.77         & $-$73 26 50.2           & 7       &  G       \\
VY Cas           & 78201606       & 00 51 26.11         & +62 55 14.0             & 2.SEb   &          \\
VY Cas           & 41602501       & 00 51 26.11         & +62 55 14.9             & 2.SEb   &          \\
S 184 $-14.13,~-2~39.8$   & 40201616      & 00 52 09.78         & +56 31 05.8              & 6       &  Offset  \\
S 184            & 40201615      & 00 52 23.91         & +56 33 45.6              & 5.F     &  (0,0)   \\
S 184 +25.44, +3 52.6     & 40201614      & 00 52 49.35         & +56 37 38.2              & 6       &  Offset  \\
IRAS 00521$-$7054& 17101907       & 00 53 56.30         & $-$70 38 07.0           & 7       &  G       \\
IRAS 00521$-$7054& 17102008       & 00 53 56.30         & $-$70 38 07.0           & 7       &  G       \\
S 184 +1 50.79, $-$22.8   & 40201617      & 00 54 14.70         & +56 33 22.8              & 7       &  Offset, R:  \\
W Cas            & 42301226       & 00 54 53.83         & +58 33 49.8             & 2.C/SE  &          \\
$\gamma$ Cas     & 24801102       & 00 56 42.39         & +60 43 00.0             & 1.NE    &          \\
\protect{[GHJ82]} SMC N76B K2  & 36001101      & 01 03 07.89         & $-$72 06 27.6            & 7        &  G  \\
IRAS 01005+7910  & 68600302       & 01 04 45.70         & +79 26 47.0             & 4.PUp:  &          \\
Nova Cas 1995    & 77700106       & 01 05 05.39         & +54 00 40.4             & 6:      &          \\
Nova Cas 1995    & 24800901       & 01 05 05.40         & +54 00 40.5             & 6:      &          \\
Nova Cas 1995    & 59502003       & 01 05 05.40         & +54 00 40.5             & 6       &          \\
Nova Cas 1995    & 64500309       & 01 05 05.40         & +54 00 40.5             & 6       &          \\
Nova Cas 1995    & 83701909       & 01 05 05.40         & +54 00 40.5             & 6       &          \\
Nova Cas 1995    & 28301904       & 01 05 05.41         & +54 00 40.8             & 6       &          \\
Nova Cas 1995    & 65400106       & 01 05 05.43         & +54 00 40.4             & 6       &          \\
IRAS 01039$-$7305& 17101710       & 01 05 31.50         & $-$72 49 56.0           & 7       &  G       \\
IRAS 01039$-$7305& 17101809       & 01 05 31.50         & $-$72 49 56.0           & 7       &  G       \\
CIT 3            & 39502217       & 01 06 25.96         & +12 35 53.1             & 3.SB    &          \\
CIT 3            & 76101413       & 01 06 26.00         & +12 35 53.0             & 3.SB    &          \\
IRAS 01045+6505  & 85303602       & 01 07 50.67         & +65 21 21.7             & 5.UE    &          \\
$\beta$ And      & 79501002       & 01 09 43.77         & +35 37 15.2             & 1.NO    &          \\
$\beta$ And      & 42301404       & 01 09 43.86         & +35 37 14.3             & 1.NO    &          \\
$\beta$ And      & 44004605       & 01 09 43.86         & +35 37 14.3             & 1.NO    &          \\
HV Cas           & 43502472       & 01 11 03.10         & +53 43 34.0             & 7       &          \\
HV Cas           & 62902503       & 01 11 03.50         & +53 43 40.3             & 2.CE    &          \\
HR 365           & 41602312       & 01 16 11.90         & +71 44 38.7             & 1.NO    &          \\
AFGL 190         & 68800128       & 01 17 51.60         & +67 13 53.6             & 4.CR    &          \\
S Cas            & 41602133       & 01 19 42.03         & +72 36 41.0             & 3.SEp   &          \\
Fairall 9        & 17902439       & 01 23 45.71         & $-$58 48 20.5           & 7       &  G       \\
LHA 115-N 88     & 66300110       & 01 24 08.11         & $-$73 09 03.1           & 5.M:    &  G       \\
R Scl            & 37801443       & 01 26 58.05         & $-$32 32 34.2           & 2.CE    &          \\
R Scl            & 56900115       & 01 26 58.09         & $-$32 32 34.9           & 2.CE    &          \\
R Scl            & 24701012       & 01 26 58.10         & $-$32 32 34.9           & 2.CE    &          \\
R Scl            & 37801213       & 01 26 58.10         & $-$32 32 34.9           & 2.CE    &          \\
R Scl            & 39901911       & 01 26 58.10         & $-$32 32 34.9           & 2.CE    &          \\
R Scl            & 41401514       & 01 26 58.10         & $-$32 32 34.9           & 2.CE    &          \\
$\gamma$ Phe     & 54901434       & 01 28 21.90         & $-$43 19 05.2           & 1.NO    &          \\
CE And           & 80104817       & 01 29 33.20         & +46 39 33.0             & 2.SEc   &          \\
AFGL 230 $-0.6,~-6.3$     & 44301870       & 01 33 50.60         & +62 26 47.0             & 4.SA   &  Offset  \\
AFGL 230         & 78800604       & 01 33 51.20         & +62 26 53.3             & 4.SA    &  (0,0)   \\
$\alpha$ Eri     & 17902503       & 01 37 42.86         & $-$57 14 12.1           & 1.N     &          \\
HR 483           & 42301707       & 01 41 46.98         & +42 36 48.9             & 1.N:    &          \\
NGC 660          & 63300301       & 01 43 02.30         & +13 38 45.0             & 5.UE    &  G       \\
RMC 50           & 11501805       & 01 44 03.98         & $-$74 40 49.6           & 7       &  G       \\
IRAS 01420+6401  & 61301076       & 01 45 39.58         & +64 16 02.1             & 5.M:    &          \\
SV Psc           & 80501620       & 01 46 35.30         & +19 05 04.0             & 2.SEb   &          \\
WX Cas           & 43306112       & 01 54 04.20         & +61 06 32.0             & 1.NO:   &          \\
V471 Per         & 28501652       & 01 58 49.70         & +52 53 48.5             & 6       &          \\
XX Per           & 61702401       & 02 03 08.77         & +54 53 56.8             & 7       &  W       \\
$\gamma^1$ And     & 43502924       & 02 03 53.99         & +42 19 47.2             & 1.NO    &          \\
3C 58            & 84901201       & 02 05 38.20         & +64 49 45.0             & 7       &          \\
$\alpha$ Ari     & 45002411       & 02 07 10.26         & +23 27 45.4             & 1.NO:   &          \\
WR 34            & 45701204       & 02 10 15.70         & +56 33 32.7             & 2.SEa   &          \\
V Ari            & 80700751       & 02 15 00.10         & +12 14 23.1             & 1.NM::  &          \\
O Cet            & 45101201       & 02 19 20.78         & $-$02 58 36.2           & 2.SEc   &          \\
HD 14242         & 61301202       & 02 20 22.44         & +59 40 17.6             & 2.SEa:  &          \\
AD Per           & 45501603       & 02 20 29.00         & +56 59 35.2             & 2.SEa:  &          \\
AD Per           & 78800921       & 02 20 29.00         & +56 59 35.2             & 2.SEap  &          \\
FZ Per           & 43306302       & 02 20 59.65         & +57 09 29.9             & 2.SEa:  &          \\
HD 14404         & 45501704       & 02 21 42.43         & +57 51 46.2             & 2.SEap: &          \\
SU Per           & 43306303       & 02 22 06.93         & +56 36 15.1             & 2.SEc   &          \\
RS Per           & 45501805       & 02 22 24.26         & +57 06 34.4             & 2.SEc   &          \\
S Per            & 43306550       & 02 22 51.70         & +58 35 14.1             & 3.SE    &          \\
HD 14580         & 42701401       & 02 23 23.96         & +57 12 41.9             & 1.NO:   &          \\
HD 14826         & 61601203       & 02 25 20.80         & +57 26 15.0             & 2.SEa:  &          \\
W 3 IRS 5        & 42701302       & 02 25 40.54         & +62 05 51.3             & 5.SA    &          \\
W 3 IRS 2        & 64600609       & 02 25 44.59         & +62 06 11.2             & 5.UE    &  F       \\
W 3 IRS 2        & 78800709       & 02 25 44.59         & +62 06 11.2             & 5.UE    &          \\
IRAS Z02229+6208 & 44804704       & 02 26 41.80         & +62 21 22.0             & 4.CT    &          \\
Off-IRAS02229+6208        & 44804703       & 02 26 59.00         & +62 22 22.0             & 7       \\
RR Per           & 61702702       & 02 28 29.42         & +51 16 18.6             & 2.SEa   &          \\
R For            & 82001817       & 02 29 15.30         & $-$26 05 56.2           & 2.CE    &          \\
R For            & 55702018       & 02 29 15.30         & $-$48 05 56.0           & 7       &  W       \\
$\alpha$ UMi     & 36802830       & 02 31 47.94         & +89 15 50.7             & 1.N     &          \\
$\alpha$ UMi     &  8000130       & 02 31 50.08         & +89 15 50.8             & 1.N     &  F       \\
AFGL 341         & 80002450       & 02 33 00.16         & +58 02 05.0             & 3.CR    &          \\
IRC $-$30023     & 44202463       & 02 37 23.60         & $-$26 58 39.0           & 2.SEc   &          \\
YZ Per           & 47301604       & 02 38 25.33         & +57 02 46.2             & 2.SEc   &          \\
IRAS 02383+6241  & 83901404       & 02 42 19.82         & +62 53 51.8             & 5.M:    &          \\
NGC 1068         & 28502026       & 02 42 40.80         & $-$00 00 47.3           & 5.SAe   &  G       \\
$\theta$ Per     & 64900206       & 02 44 11.92         & +49 13 42.7             & 1.N:    &          \\
W Hor            & 72200302       & 02 44 14.62         & $-$54 18 03.6           & 2.SEb   &          \\
W Hor            & 17902728       & 02 44 14.70         & $-$54 18 04.0           & 2.SEb   &          \\
W Hor            & 75600502       & 02 44 14.70         & $-$54 18 04.0           & 2.SEb   &          \\
IRAS 02408+5458  & 80002504       & 02 44 25.19         & +55 11 15.4             & 4.CR    &          \\
RAFGL 5081       & 68300101       & 02 48 41.61         & +69 35 31.8             & 4.SE::  &          \\
W Per            & 63702662       & 02 50 37.90         & +56 59 00.7             & 2.SEc   &          \\
RZ Ari           & 46601705       & 02 55 48.50         & +18 19 53.1             & 1.NO    &          \\
HR 877           & 64900829       & 02 57 04.60         & +04 30 03.6             & 1.NO    &          \\
AFGL 4029        & 86300968       & 03 01 31.29         & +60 29 13.5             & 5.U     &          \\
$\alpha$ Cet     & 79702803       & 03 02 16.80         & +04 05 23.2             & 1.NO    &          \\
$\alpha$ Cet     & 80600924       & 03 02 16.80         & +04 05 23.2             & 1.NO    &          \\
$\rho$ Per       & 79501105       & 03 05 10.60         & +38 50 25.2             & 1.NO    &          \\
AFGL 437         & 86300810       & 03 07 23.68         & +58 30 50.6             & 5.U     &          \\
IRAS 03035+5819  & 63702553       & 03 07 24.18         & +58 30 46.5             & 5.UEp   &          \\
BD+59 594        & 62301808       & 03 07 40.01         & +60 29 20.9             & 2.SEa:  &          \\
HD 19557         & 64601230       & 03 11 25.32         & +57 54 11.8             & 1.NC    &          \\
HD 19557         & 64601301       & 03 11 25.32         & +57 54 11.8             & 2.SEb   &  F       \\
IRAS 03093+4313  & 61601503       & 03 12 43.17         & +43 24 48.7             & 3.SEp:: &          \\
IRAS 03201+5459  & 62301505       & 03 23 59.40         & +55 10 14.2             & 3.W:    &          \\
IRC +50096       & 81002351       & 03 26 29.80         & +47 31 47.1             & 3.CE    &          \\
AFGL 490         & 64001804       & 03 27 38.71         & +58 47 01.1             & 5.SA    &          \\
\protect{[SVS76]} NGC 1333 13      & 65201959       & 03 29 03.74         & +31 16 02.7            & 5.SA       \\
\protect{[SVS76]} NGC 1333 3       & 65902719       & 03 29 10.37         & +31 21 58.3            & 5.U       \\
\protect{[SVS76]} NGC 1333 3       & 65201807       & 03 29 10.40         & +31 21 51.0            & 5.U       \\
IRAS 03313+6058  & 62301907       & 03 35 31.50         & +61 08 51.0             & 4.CR    &          \\
NGC 1386         & 79901510       & 03 36 46.16         & $-$35 59 57.2           & 7       &  G       \\
SBSG 0335$-$052  & 66500410       & 03 37 44.00         & $-$05 02 39.0           & 7       &  G       \\
SBSG 0335$-$052  & 66500511       & 03 37 44.00         & $-$05 02 39.0           & 7       &  G       \\
U Cam            & 64001445       & 03 41 48.16         & +62 38 55.2             & 2.CE    &          \\
$\delta$ Eri     & 66301815       & 03 43 14.82         & $-$09 45 49.7           & 1.N     &          \\
VDB 19 $-$1.20, +13.0     & 65201413       & 03 44 32.90         & +32 10 00.0             & 6       &  Offset  \\
VDB 19           & 65201414       & 03 44 34.10         & +32 09 47.0             & 5.F:    &  (0,0)   \\
VDB 19 +1.00, $-$15.0     & 65201412       & 03 44 35.10         & +32 09 32.0             & 5.F:    &  Offset  \\
Off-VDB19        & 65201411       & 03 45 34.10         & +31 54 47.0             & 7       &          \\
WX Cam           & 81002721       & 03 49 03.80         & +53 10 59.9             & 1.NO    &          \\
IRAS 04025+5313  & 68100312       & 04 06 25.51         & +53 21 50.0             & 6       &          \\
Elias 3-1        & 67301306       & 04 18 40.68         & +28 19 16.0             & 4.SBu   &          \\
RY Tau           & 81002824       & 04 21 57.30         & +29 26 37.1             & 7       &  W       \\
T Tau            & 68000503       & 04 21 59.17         & +19 32 06.5             & 5.SA    &          \\
M 4-18           & 83801755       & 04 25 50.80         & +60 07 12.0             & 7u:     &  R       \\
DG Tau           & 67301204       & 04 27 04.65         & +26 06 16.5             & 4.SC:   &          \\
RV Cam           & 86202101       & 04 30 41.70         & +57 24 41.8             & 2.SEb   &          \\
RV Cam           & 83801807       & 04 30 41.80         & +57 24 42.0             & 2.SEb   &          \\
L1551 IRS 5      & 66001999       & 04 31 34.08         & +18 08 05.1             & 5.SAe   &          \\
HL Tau           & 68101016       & 04 31 38.40         & +18 13 58.8             & 5.SA:   &          \\
$\alpha$ Tau     & 63602102       & 04 35 55.19         & +16 30 33.9             & 1.NO    &          \\
R Dor            & 58900918       & 04 36 45.72         & $-$62 04 38.0           & 2.SEa   &          \\
AFGL 618         & 68800561       & 04 42 53.30         & +36 06 53.0             & 4.CN    &          \\
RV Tau           & 68401252       & 04 44 01.90         & +26 10 45.7             & 7       &  W       \\
WOH G 64         & 56701336       & 04 55 09.80         & $-$68 20 36.5           & 5.SA:   &  G       \\
AB Aur           & 68001206       & 04 55 45.69         & +30 33 06.0             & 5.SEu   &          \\
RMC 66           & 14800102       & 04 56 47.47         & $-$69 50 26.2           & 7       &  G       \\
MWC 480          & 83501201       & 04 58 46.10         & +29 50 37.5             & 4.SE::  &          \\
TX Cam           & 69501070       & 05 00 50.39         & +56 10 52.6             & 2.SEc   &          \\
IRAS 04579+4703  & 86201902       & 05 01 39.70         & +47 07 23.2             & 5.SA    &          \\
$\epsilon$ Aur   & 64500811       & 05 01 58.10         & +43 49 23.8             & 1.N     &          \\
RMC 71           & 14800210       & 05 02 07.62         & $-$71 20 13.6           & 7       &  G,R     \\
W Ori            & 85801604       & 05 05 23.70         & +01 10 39.2             & 2.CE    &          \\
TRM 4            & 26601601       & 05 11 11.00         & $-$67 52 12.0           & 7       &  G       \\
TRM 4            & 61802102       & 05 11 11.00         & $-$67 52 12.0           & 7       &  G       \\
IRC +50137       & 86201803       & 05 11 19.45         & +52 52 33.7             & 3.SB    &          \\
HD 33793         & 72200805       & 05 11 39.20         & $-$45 00 55.3           & 7       &  R:      \\
HD 33793         & 75601205       & 05 11 39.34         & $-$45 00 55.6           & 7       &  F       \\
$\beta$ Ori      & 83301505       & 05 14 32.30         & $-$08 12 06.0           & 1.N     &          \\
HD 34282         & 83301240       & 05 16 00.46         & $-$09 48 34.2           & 7       &          \\
$\alpha$ Aur     & 83801504       & 05 16 41.38         & +46 59 53.8             & 7       &  W       \\
HD 34700         & 66302638       & 05 19 41.39         & +05 38 43.0             & 5.M:    &          \\
IRAS 05167+3858  & 64501216       & 05 20 11.04         & +39 01 19.7             & 7       &  R:      \\
HD 35187         & 69501139       & 05 24 01.18         & +24 57 36.4             & 3.SE::  &          \\
IRAS 05221+4139  & 64501104       & 05 25 39.77         & +41 41 50.3             & 5.U:    &          \\
Nova LMC 1995    & 57801111       & 05 26 50.30         & $-$70 01 23.8           & 7       &  G       \\
IC 418           & 82901301       & 05 27 28.31         & $-$12 41 48.2           & 4.PN    &          \\
IRAS 05294$-$7104& 19001011       & 05 28 48.70         & $-$71 02 31.0           & 7       &  G       \\
IRAS 05298$-$6957& 29801904       & 05 29 23.06         & $-$69 55 12.5           & 7       &  G       \\
TRM 60           & 62401512       & 05 32 51.60         & $-$67 06 51.0           & 7       &  G       \\
TRM 60           & 16401105       & 05 32 51.60         & $-$67 06 53.0           & 7       &  G       \\
IRAS 05346$-$6949& 74300825       & 05 34 13.68         & $-$69 47 29.5           & 7       &  G       \\
M 1 $-2.64,~-15.2$ & 82401714       & 05 34 29.33         & +22 00 36.9             & 6       &  Offset\tablenotemark{a}\\
M 1 $-$0.01, +2 12.6      & 82602113       & 05 34 31.96         & +22 02 04.7             & 6       & Offset  \\
M 1 +1.66, +0.5  & 82602219       & 05 34 33.63         & +22 00 52.6             & 6       &  Offset  \\
M 1 +2.24, $-$57.6        & 82401612       & 05 34 34.21         & +21 59 54.5             & 6       &  Offset  \\
Orion Pk1        & 68701515       & 05 35 13.67         & $-$05 22 08.5           & 5.E     &  Propn   \\
Orion IRc2       & 68901006       & 05 35 14.46         & $-$05 22 29.8           & 5.SAe   &  Propn   \\
Orion Pk2        & 83301701       & 05 35 15.80         & $-$05 22 40.7           & 5.E     &  Propn   \\
Orion Bar d8     & 69501409       & 05 35 18.22         & $-$05 24 39.9           & 5.UE    &  Propn   \\
Orion Bar Brga   & 69502108       & 05 35 19.31         & $-$05 24 59.9           & 5.UE    &  Propn   \\
Orion Bar d5     & 69502207       & 05 35 19.81         & $-$05 25 10.0           & 5.UE    &  F,Propn \\
Orion Bar d5     & 83101507       & 05 35 19.81         & $-$05 25 10.0           & 5.UE    &  Propn   \\
Orion Bar H2 1   & 69501806       & 05 35 20.31         & $-$05 25 20.0           & 5.UE    &  Propn   \\
Orion Bar d2     & 69502005       & 05 35 21.40         & $-$05 25 40.1           & 5.UE    &  Propn   \\
SN 1987 A        & 81102402       & 05 35 28.05         & $-$69 16 11.7           & 7       &  G       \\
IRAS 05338$-$0624& 70001308       & 05 36 18.99         & $-$06 22 13.3           & 5.M:    &          \\
IRAS 05341+0852  & 69702604       & 05 36 55.00         & +08 54 09.0             & 4.PN    &          \\
IRAS 05389$-$6922& 74901823       & 05 38 33.44         & $-$69 20 34.2           & 3.SE:   &  G       \\
30 Dor           & 17100512       & 05 38 46.00         & $-$69 05 07.9           & 5.E     &  G, (0,0)\\
30 Dor  +8.18, $-$7.4     & 62804321       & 05 38 54.18         & $-$69 05 15.3           & 5.E    &  Offset, G  \\
IRC $-$10095     & 86801101       & 05 39 42.60         & $-$08 09 07.9           & 2.CE    &          \\
LHA 120-N 160A IR         & 62401303       & 05 39 43.73         & $-$69 38 30.4          & 5.UE   &   G, (0,0)  \\
LHA 120-N 160A IR +2.39, $-$6.2    & 62804104       & 05 39 46.12         & $-$69 38 36.6            & 5.UE  &  G, Offset\\  
RAFGL 5163       & 69703802       & 05 40 27.90         & $-$07 27 29.4           & 5.SA    &          \\
HR 1939          & 86603434       & 05 40 42.00         & +31 55 15.0             & 2.SEa   &          \\
Off-NGC2023      & 65602310       & 05 40 52.70         & $-$02 15 59.0           & 7       &          \\
NGC 2023         & 65602309       & 05 41 38.30         & $-$02 16 32.6           & 5.U     &          \\
TU Tau           & 85403210       & 05 45 13.70         & +24 25 12.2             & 2.CE    &          \\
FU Ori           & 87601701       & 05 45 22.50         & +09 04 12.0             & 7       &  H       \\
HH111VLA-J       & 84902106       & 05 49 46.29         & +02 48 38.4             & 6:      &  Propn   \\
BC Tau           & 69901113       & 05 53 43.70         & +24 14 45.0             & 5.SA    &          \\
IRAS 05544$-$6456& 73102513       & 05 54 38.74         & $-$64 56 19.2           & 2.SEb:  &  G       \\
$\alpha$ Ori     & 69201980       & 05 55 10.39         & +07 24 25.5             & 2.SEcp  &          \\
IRC +40149       & 87102906       & 05 59 24.80         & +38 26 22.0             & 7       &  W       \\
$\iota$ Aur         & 83802031       & 05 59 56.80         & +45 56 12.0             & 1.NO    &          \\
Mon R2 IRS 2     & 71102004       & 06 07 45.80         & $-$06 22 50.0           & 5.UE    &          \\
Mon R2 IRS 3     & 71101712       & 06 07 47.76         & $-$06 22 56.8           & 5.SA    &          \\
GGD 12           & 70901305       & 06 10 50.18         & $-$06 12 01.0           & 5.UE    &          \\
IC 443 $-26.80,~-$27 20.3 & 83501603       & 06 17 07.60         & +22 25 34.6             & 6       &  Offset  \\
IC 443           & 70001401       & 06 17 34.40         & +22 52 54.9             & 6       &  (0,0)   \\ 
DO 12103         & 84901804       & 06 18 44.84         & +15 16 43.4             & 5.E     &          \\
HD 44179         & 70201801       & 06 19 58.20         & $-$10 38 15.2           & 4.U/SC  &          \\
IRC +00102       & 87201709       & 06 21 51.30         & $-$03 51 42.0           & 7       &  W       \\
$\beta$ CMa      & 72301501       & 06 22 41.90         & $-$17 57 21.5           & 1.N     &          \\
$\alpha$ Car     & 72902207       & 06 23 57.09         & $-$52 41 44.5           & 1.N     &          \\
IRC $-$10122       & 86706617       & 06 25 01.60         & $-$09 07 16.0           & 2.CE    &          \\
BL Ori           & 87702501       & 06 25 28.20         & +14 43 19.0             & 7       &  F       \\
AFGL 940         & 87102602       & 06 26 37.30         & +09 02 16.0             & 3.CE    &          \\
HD 45677         & 71101992       & 06 28 17.46         & $-$13 03 10.4           & 3.SE    &          \\
RR Pic           & 60901001       & 06 35 36.10         & $-$62 38 23.1           & 6:      &          \\
NGC 2264 IR      & 71602619       & 06 41 10.06         & +09 29 35.8             & 5.SA    &          \\
$\alpha$ CMa     & 86801303       & 06 45 08.97         & $-$16 42 55.9           & 1.N     &          \\
$\alpha$ CMa     & 68901202       & 06 45 08.99         & $-$16 42 55.3           & 1.N     &          \\
WR 6             & 72401201       & 06 54 13.02         & $-$23 55 42.2           & 1.NE:   &          \\
IRAS 07027$-$7934& 14101101       & 06 59 26.11         & $-$79 38 48.1           & 4.U/SC  &          \\
IRAS 07027$-$7934& 73501035       & 06 59 26.29         & $-$79 38 48.0           & 4.U/SC  &          \\
IRAS 06582+1507  & 71002102       & 07 01 08.40         & +15 03 40.0             & 4.CR    &          \\
Z CMa            & 72201607       & 07 03 43.18         & $-$11 33 06.7           & 5.SA    &          \\
NGC 2346         & 71602537       & 07 09 22.50         & $-$00 48 22.4           & 6       &          \\
HD 56126         & 72201901       & 07 16 10.17         & +09 59 47.4             & 4.CT    &          \\
VY CMa           & 73103039       & 07 22 58.20         & $-$25 46 02.7           & 3.SB:   &          \\
NGC 2440         & 72501762       & 07 41 55.40         & $-$18 12 31.4           & 4.PN    &          \\
HD 65750         & 72802231       & 07 56 50.80         & $-$59 07 32.2           & 2.SEap  &          \\
$\gamma$ Vel     & 18000101       & 08 09 32.06         & $-$47 20 11.9           & 1.NE    &          \\
IRAS 09425$-$6040&  8400628       & 09 44 01.81         & $-$60 54 23.2           & 4.C/SC  &  F       \\
IRAS 09425$-$6040& 25400160       & 09 44 01.87         & $-$60 54 23.0           & 4.C/SC  &          \\
IRC +10216       & 19700159       & 09 47 57.37         & +13 16 43.8             & 3.CR    &          \\
M 82             & 11600319       & 09 55 50.70         & +69 40 44.4             & 5.UE    &  G       \\
IRAS 09563$-$5743& 17100205       & 09 58 02.67         & $-$57 57 51.8           & 5.UE    &          \\
MWC 198          &  7901027       & 10 04 30.34         & $-$58 39 50.9           & 5.SE    &          \\
S Car            &  7900620       & 10 09 22.47         & $-$61 32 58.3           & 2.M     &          \\
CPD$-$57 2874    &  8401219       & 10 15 22.70         & $-$57 51 44.9           & 3.Wp:   &          \\
HR 4049          &  4000458       & 10 18 07.60         & $-$28 59 31.3           & 2.U     &          \\
HR 4049          & 17100101       & 10 18 07.62         & $-$28 59 31.4           & 2.U     &          \\
Wray 15-543      &  8400730       & 10 19 32.61         & $-$60 13 28.9           & 5.U:    &          \\
Roberts 22       &  8401033       & 10 21 33.97         & $-$58 05 37.6           & 4.SC    &          \\
Roberts 22       & 25400259       & 10 21 33.97         & $-$58 05 37.6           & 4.U/SC  &          \\
$\mu$ UMa        & 16000806       & 10 22 19.67         & +41 29 57.9             & 1.NO    &          \\
HR Car           &  8400808       & 10 22 53.89         & $-$59 37 28.0           & 4.SEep  &          \\
HR Car           & 24900215       & 10 22 53.89         & $-$59 37 28.0           & 4.SEep  &          \\
AFGL 4106        & 10401225       & 10 23 19.55         & $-$59 32 05.8           & 4.SCp   &          \\
AFGL 4106        & 24900158       & 10 23 19.55         & $-$59 32 05.8           & 4.SCp   &          \\
AFGL 4106        &  6000280       & 10 23 19.65         & $-$59 32 05.8           & 4.SCp   &          \\
HD 90586         & 25400410       & 10 26 15.71         & $-$53 53 29.9           & 2.SEc   &          \\
Car$_-$POL1      & 26800192       & 10 42 37.46         & $-$59 31 29.0           & 5.U:    &  Propn   \\
Off-$\theta$Car  & 25900906       & 10 42 57.34         & $-$64 26 39.9           & 7       &          \\
$\theta$ Car     & 25900905       & 10 42 57.44         & $-$64 23 39.9           & 1.N:    &          \\
Car$_-$POL2      & 26800193       & 10 42 58.39         & $-$59 32 54.3           & 5.UE    &  Propn   \\
Car$_-$POL3      & 26800194       & 10 43 19.21         & $-$59 34 19.3           & 5.UE    &  Propn   \\
Trumpler14       & 25000467       & 10 43 23.96         & $-$59 34 28.4           & 5.UE    &  Propn   \\
Car$_-$POL4      & 26800195       & 10 43 40.14         & $-$59 35 44.2           & 5.E     &  Propn   \\
RT Car           & 25901312       & 10 44 47.23         & $-$59 24 48.0           & 2.SEc   &          \\
$\eta$ Car       &  7100250       & 10 45 03.60         & $-$59 41 04.3           & 4.M:e   &          \\
$\eta$ Car       & 23701861       & 10 45 03.60         & $-$59 41 04.3           & 4.M:e   &          \\
GG Car           & 24900846       & 10 55 58.89         & $-$60 23 32.2           & 2.M:    &          \\
AG Car           &  4000652       & 10 56 11.60         & $-$60 27 13.4           & 4.Me    &          \\
AG Car           & 22400153       & 10 56 11.63         & $-$60 27 13.4           & 4.Me    &          \\
GJ 406           & 17400603       & 10 56 29.94         & +07 01 01.4             & 7       &  W       \\
HD 308122        & 26700202       & 10 58 15.30         & $-$62 52 01.3           & 2.SEa   &          \\
IRAS 10589$-$6034& 26800760       & 11 00 59.79         & $-$60 50 27.1           & 5.UE    &          \\
HD 95881         & 10400818       & 11 01 57.78         & $-$71 30 51.5           & 6:      &          \\
$\alpha$ UMa     & 14300723       & 11 03 43.76         & +61 45 03.4             & 1.N     &          \\
HD 97048         & 14101343       & 11 08 04.61         & $-$77 39 16.9           & 5.U     &          \\
HD 97048         & 61801318       & 11 08 04.61         & $-$77 39 16.9           & 5.U     &          \\
Cha IRN          &  7200459       & 11 08 37.49         & $-$77 43 53.6           & 5.F     &          \\
MR 35            &  7900723       & 11 08 39.88         & $-$60 42 46.2           & 4.SC    &          \\
NGC 3603         & 27200587       & 11 15 07.12         & $-$61 15 33.0           & 5.E     &          \\
RAFGL 4127       & 26200509       & 11 16 33.80         & $-$61 29 59.4           & 5.E     &          \\
HD 98434         &  7901133       & 11 18 43.67         & $-$58 11 11.1           & 1.NO    &          \\
HD 98800         & 24001208       & 11 22 05.34         & $-$24 46 39.5           & 2.M:    &          \\
HD 100453        & 26000230       & 11 33 05.68         & $-$54 19 29.0           & 4.F:u   &          \\
HD 100546        & 27601036       & 11 33 25.28         & $-$70 11 42.3           & 4.U/SC  &          \\
HD 100546        &  7200660       & 11 33 25.52         & $-$70 11 41.8           & 4.U/SC  &          \\
HD 100764        & 24001729       & 11 35 42.71         & $-$14 35 35.6           & 7       &  R:      \\
HD 101584        &  7901402       & 11 40 58.80         & $-$55 34 27.3           & 5.SE    &          \\
$\beta$ Leo      &  4001710       & 11 49 03.28         & +14 34 19.9             & 1.N     &          \\
$\beta$ Leo      & 18900244       & 11 49 03.72         & +14 34 19.8             & 1.N     &          \\
NGC 3918         &  7901201       & 11 50 18.91         & $-$57 10 51.1           & 4.PN    &  F       \\
NGC 3918         & 29900201       & 11 50 18.91         & $-$57 10 51.1           & 4.PN    &          \\
HD 104237        & 23300524       & 12 00 05.11         & $-$78 11 33.7           & 4.SE:   &          \\
HD 104237        & 10400424       & 12 00 05.98         & $-$78 11 33.7           & 4.SE:   &  F       \\
$\delta$ Cen     &  7200272       & 12 08 21.51         & $-$50 43 20.7           & 1.NE    &          \\
$\delta$ Cen     &  7200351       & 12 08 21.51         & $-$50 43 20.7           & 1.NE    &          \\
Wray 16-106      & 25901414       & 12 09 01.16         & $-$63 15 54.7           & 5.UE    &          \\
IRAS 12073$-$6233& 25901572       & 12 10 00.33         & $-$62 49 56.5           & 5.UE    &          \\
Nova Cru 1995    & 58400304       & 12 10 30.60         & $-$61 45 18.0           & 7       &  W       \\
Nova Cru 1995    & 61801207       & 12 10 30.60         & $-$61 45 18.0           & 7       &  W       \\
Nova Cru 1995    & 30800308       & 12 10 31.40         & $-$61 45 09.6           & 7       &  W       \\
NGC 4151         & 17201135       & 12 10 32.60         & +39 24 21.0             & 7       &  G       \\
CD$-$53 4543     & 60700604       & 12 20 15.04         & $-$53 55 31.4           & 4.SE:   &          \\
SX Cen           & 26801606       & 12 21 12.60         & $-$49 12 40.5           & 7       &  R       \\
BI Cru           & 25901615       & 12 23 26.36         & $-$62 38 16.6           & 3.CR::  &          \\
SS Vir           & 21100138       & 12 25 14.40         & +00 46 10.2             & 2.CE    &          \\
$\gamma$ Cru     & 25806177       & 12 31 09.89         & $-$57 06 46.6           & 1.NO    &          \\
$\gamma$ Cru     & 60900804       & 12 31 09.89         & $-$57 06 46.9           & 1.NOp   &          \\
$\gamma$ Cru     &  7901307       & 12 31 09.89         & $-$57 06 47.0           & 1.NO    &          \\
$\eta$ Crv       & 24002304       & 12 32 04.30         & $-$16 11 45.7           & 1.NO::  &          \\
IC 3568          & 71200614       & 12 33 06.61         & +82 33 49.7             & 6       &          \\
IC 3568          & 21304923       & 12 33 06.73         & +82 33 49.8             & 6       &          \\
NGC 4507         & 26000708       & 12 35 37.01         & $-$39 54 31.1           & 7       &  G       \\
IRAS 12331$-$6134& 29900470       & 12 36 01.90         & $-$61 51 03.9           & 5.UE    &          \\
Y UMa            & 60200502       & 12 40 21.20         & +55 50 47.4             & 2.SEa   &          \\
IRAS 12405$-$6238& 29400410       & 12 43 31.93         & $-$62 55 11.4           & 5.UE    &          \\
Y CVn            & 16000926       & 12 45 07.80         & +45 26 24.9             & 2.CE    &          \\
RU Vir           & 24601053       & 12 47 18.43         & +04 08 41.9             & 2.CE    &          \\
SS73 38          & 60700908       & 12 51 26.30         & $-$64 59 59.0           & 2.CE:   &          \\
HH 54 IRS        & 23300112       & 12 53 15.92         & $-$77 07 02.0           & 5.SA    &          \\
TU CVn           & 16001527       & 12 54 56.49         & +47 11 48.2             & 1.NO    &          \\
HH 52            &  9200725       & 12 55 07.52         & $-$76 57 50.2           & 6:      &          \\
HH 53A           &  9200727       & 12 55 15.87         & $-$76 57 27.1           & 6:      &          \\
$\delta$ Vir     & 24201225       & 12 55 36.31         & +03 23 50.9             & 1.NO    &          \\
HH 54B           &  9200828       & 12 55 50.85         & $-$76 56 18.6           & 6:      &          \\
RY Dra           & 54300203       & 12 56 25.70         & +65 59 39.0             & 2.CE    &          \\
TT CVn           & 22101143       & 12 59 22.73         & +37 49 04.5             & 7       &  R       \\
RT Vir           & 24700319       & 13 02 37.78         & +05 11 09.2             & 2.SEa   &          \\
NGC 4945         & 26801809       & 13 05 26.16         & $-$49 28 15.5           & 5.UE    &  G       \\
DL Cha           & 62804032       & 13 06 08.50         & $-$77 06 28.0           & 2.SEa   &          \\
Wray 16-125      & 60701101       & 13 09 36.26         & $-$61 19 34.4           & 4.SBe   &          \\
WR 48a           &  7902703       & 13 12 39.32         & $-$62 42 55.5           & 3.W     &          \\
Off-$\alpha$Vir  & 25302015       & 13 25 11.53         & $-$11 06 40.8           & 7       &          \\
$\alpha$ Vir     & 25302001       & 13 25 11.55         & $-$11 09 40.8           & 1.N     &          \\
Off-$\alpha$Vir  & 25302002       & 13 25 11.57         & $-$11 12 40.8           & 7       &          \\
$\alpha$ Vir     &  8201001       & 13 25 11.66         & $-$11 09 40.6           & 1.N     &          \\
HR 5072          & 39600606       & 13 28 25.85         & +13 46 45.3             & 1.N:    &          \\
R Hya            &  8200502       & 13 29 42.87         & $-$23 16 52.7           & 2.SEa   &          \\
M 51 CCM72       & 20201816       & 13 29 44.30         & +47 10 23.8             & 7       &  G       \\
M 51 CCM10       & 60400709       & 13 29 59.90         & +47 13 59.0             & 7       &  G       \\
M 51 CCM10       & 61400401       & 13 29 59.90         & +47 13 59.0             & 7       &  G       \\
S Vir            & 25302224       & 13 33 00.05         & $-$07 11 41.3           & 2.SEa   &          \\
NGC 5189         & 31800125       & 13 33 33.42         & $-$65 58 34.9           & 6       &          \\
M 83 RK137       & 25600907       & 13 36 01.39         & $-$29 51 28.3           & 5.E:    &  G,propn \\
M 83 RK213       & 25601501       & 13 36 52.57         & $-$29 51 47.6           & 7       &  F,G,propn \\
M 83 RK213       & 44900501       & 13 36 52.57         & $-$29 51 47.6           & 7       &  G,propn \\
M 83 RK110       & 25601404       & 13 37 04.69         & $-$29 51 00.2           & 7       &  F,G,propn \\
M 83 RK110       & 44900404       & 13 37 04.69         & $-$29 51 00.2           & 7       &  G,propn \\
HD 118685        & 13201304       & 13 41 13.60         & $-$71 52 06.0           & 1.NO    &          \\
AFGL 4176        & 11701311       & 13 43 02.10         & $-$62 08 52.0           & 5.SAe   &          \\
IRAS 13416$-$6243& 62803904       & 13 45 07.61         & $-$62 58 19.0           & 4.CN:u  &          \\
IRAS 13428$-$6232& 60600505       & 13 46 20.82         & $-$62 48 01.7           & 4.Fu    &          \\
$\tau$ Boo       & 39400205       & 13 47 15.80         & +17 27 24.3             & 1.N:    &          \\
$\eta$ UMa       & 17200523       & 13 47 32.30         & +49 18 48.0             & 1.NM::  &          \\
W Hya            &  8902004       & 13 49 02.07         & $-$28 22 02.8           & 2.SEa   &          \\
W Hya            & 41800303       & 13 49 02.07         & $-$28 22 02.8           & 2.SEa   &          \\
HR 5192          &  8101808       & 13 49 26.69         & $-$34 27 01.8           & 1.NO    &          \\
NGC 5315         & 43600267       & 13 53 57.84         & $-$66 30 51.8           & 4.PN    &          \\
NGC 5315         &  7902104       & 13 53 57.85         & $-$66 30 51.8           & 4.PN    &          \\
IRAS 13517$-$6515& 44500145       & 13 55 30.87         & $-$65 30 37.1           & 3.SE    &          \\
$\theta$ Aps     &  7901809       & 14 05 19.93         & $-$76 47 47.9           & 2.SEb   &          \\
$\theta$ Cen     & 43600940       & 14 06 41.13         & $-$36 22 10.5           & 1.N     &          \\
HD 123337        & 43400235       & 14 09 49.50         & $-$68 11 19.0           & 2.SEa   &          \\
HR 5301          &  8200810       & 14 10 50.50         & $-$16 18 08.0           & 1.NO    &          \\
Hen 2-104        & 60701604       & 14 11 52.00         & $-$51 26 23.0           & 6:      &          \\
Circinus         &  7902231       & 14 13 09.70         & $-$65 20 21.5           & 5.UE    &  G       \\
Hen 2-106        & 60702103       & 14 14 09.00         & $-$63 25 45.0           & 3.SE    &          \\
HD 124237        & 27602306       & 14 14 33.69         & $-$61 47 55.5           & 6       &          \\
$\alpha$ Boo $-$0.50, +3.0& 24403270       & 14 15 39.47         & +19 11 06.6             & 1.NO    &  Offset  \\
$\alpha$ Boo $-$0.40, +2.2& 24403169       & 14 15 39.57         & +19 11 05.8             & 1.NO    &  Offset  \\
$\alpha$ Boo $-$0.39, +3.4& 64100101       & 14 15 39.58         & +19 11 07.0             & 1.NO    &  Offset  \\
$\alpha$ Boo $-$0.31, +1.5& 24403068       & 14 15 39.66         & +19 11 05.1             & 1.NO    &  Offset  \\
$\alpha$ Boo $-0.20,~-$7.4& 24403472       & 14 15 39.77         & +19 10 56.2             & 1.NO    &  Offset  \\
$\alpha$ Boo $-$0.10, +0.8& 24402967       & 14 15 39.87         & +19 11 04.4             & 1.NO    &  Offset  \\
$\alpha$ Boo $-0.05,~-$1.1& 45200101       & 14 15 39.92         & +19 11 02.5             & 1.NO    &  Offset  \\
$\alpha$ Boo $-0.04,~-$0.9& 41200801       & 14 15 39.93         & +19 11 02.7             & 7       &  Offset  \\
$\alpha$ Boo $-0.01,~-$0.2& 27503811       & 14 15 39.96         & +19 11 03.4             & 1.NO    &          \\
$\alpha$ Boo     & 24402866       & 14 15 39.97         & +19 11 03.6             & 1.NO    &  (0,0)  \\
$\alpha$ Boo +0.01, $-$7.2& 64100104       & 14 15 39.98         & +19 10 56.4             & 1.NO    &  Offset  \\
$\alpha$ Boo +0.03, +0.9  &  7100434       & 14 15 40.00         & +19 11 04.5             & 1.NO    &  Offset  \\
$\alpha$ Boo +0.04, +1.0  &  5601291       & 14 15 40.01         & +19 11 04.6             & 1.NO    &  Offset  \\
$\alpha$ Boo +0.10, $-$0.7& 24402765       & 14 15 40.07         & +19 11 02.9             & 1.NO    &  Offset  \\
$\alpha$ Boo +0.20, +7.4  & 24403371       & 14 15 40.17         & +19 11 11.0             & 1.NO    &  Offset  \\
$\alpha$ Boo +0.21, +12.6 & 64100103       & 14 15 40.18         & +19 11 16.2             & 1.NO    &  Offset \\ 
$\alpha$ Boo +0.30, $-$1.5& 24402664       & 14 15 40.27         & +19 11 02.1             & 1.NO    &  Offset \\ 
$\alpha$ Boo +0.40, $-$2.2& 24402563       & 14 15 40.37         & +19 11 01.4             & 1.NO    &  Offset \\ 
$\alpha$ Boo +0.50, $-$3.0& 24402462       & 14 15 40.47         & +19 11 00.6             & 1.NO    &  Offset \\ 
$\alpha$ Boo +0.61, +2.0  & 64100102       & 14 15 40.58         & +19 11 05.6             & 1.NO    &  Offset \\ 
$\lambda$ Boo    & 35101303       & 14 16 23.06         & +46 05 17.5             & 1.N:    &          \\ 
R Cen            &  7903010       & 14 16 34.30         & $-$59 54 46.9           & 2.SEap  &          \\ 
IC 4406          & 43600728       & 14 22 26.48         & $-$44 09 05.9           & 6       &          \\ 
RX Boo           &  8201905       & 14 24 11.63         & +25 42 13.8             & 2.SEa   &          \\ 
Off-V854Cen      & 29701411       & 14 34 49.21         & $-$39 28 19.6           & 7       &          \\ 
V854 Cen         & 29701401       & 14 34 49.31         & $-$39 33 19.6           & 3.W     &          \\ 
CPD$-$64 2939    & 60600607       & 14 37 09.80         & $-$64 48 03.0           & 4.SC    &          \\ 
RV Boo           &  8202437       & 14 39 15.89         & +32 32 22.3             & 2.SEa   &  F       \\ 
RV Boo           & 39401737       & 14 39 15.90         & +32 32 22.3             & 2.SEa   &          \\ 
$\alpha$ Cen     &  7902909       & 14 39 33.70         & $-$60 50 10.1           & 7       &  F, W:   \\ 
$\alpha$ Cen     & 29400809       & 14 39 37.65         & $-$60 50 09.7           & 1.N     &          \\ 
$\alpha$ Cen     & 60702006       & 14 39 37.89         & $-$60 50 04.0           & 1.N     &          \\ 
Mrk 477          & 19501504       & 14 40 38.09         & +53 30 15.8             & 7       &  G       \\ 
CS 2178          & 43600471       & 14 41 02.50         & $-$62 45 54.0           & 2.CE    &          \\ 
RW Boo           & 42800541       & 14 41 13.41         & +31 34 19.9             & 2.SEb   &          \\ 
$\beta$ UMi      &  7903403       & 14 50 42.23         & +74 09 20.0             & 1.NO    &          \\ 
$\beta$ UMi      &  5601993       & 14 50 42.33         & +74 09 19.8             & 7       &  F       \\ 
$\beta$ UMi      & 18205639       & 14 50 42.33         & +74 09 19.8             & 1.NO    &          \\ 
GJ 567           & 28101410       & 14 53 23.90         & +19 09 09.5             & 1.N:    &          \\ 
Hen 2-113        &  7903307       & 14 59 53.49         & $-$54 18 07.7           & 4.U/SC  &          \\ 
Hen 2-113        & 43400768       & 14 59 53.49         & $-$54 18 07.7           & 4.U/SC  &          \\ 
IRAS 14559$-$6228& 43400328       & 14 59 59.30         & $-$62 40 44.0           & 2.M     &          \\ 
AFGL 4972        & 30601632       & 15 00 36.61         & $-$58 58 15.8           & 5.Fe    &          \\ 
IRAS 15100$-$5613& 29101114       & 15 13 50.21         & $-$56 24 45.9           & 5.UE    &          \\ 
HD 135344        & 10401575       & 15 15 48.36         & $-$37 09 16.3           & 7       &          \\ 
$\beta$ Lib      &  8201127       & 15 17 00.30         & $-$09 22 59.0           & 1.NM:   &          \\ 
IRAS 15154$-$5258& 27301017       & 15 19 08.60         & $-$53 09 52.2           & 4.F::   &          \\ 
Pe 2-8           & 48800628       & 15 23 42.86         & $-$57 09 23.3           & 4.SECe  &          \\ 
RS Lib           &  8200606       & 15 24 20.19         & $-$22 54 40.6           & 2.SEa:  &          \\ 
WR 70            & 43400604       & 15 29 44.76         & $-$58 34 50.9           & 3.W     &          \\ 
Off-HD139614     & 45800682       & 15 30 44.92         & $-$42 30 27.4           & 7       &  O:      \\ 
Hen 2-131        & 67404126       & 15 37 11.69         & $-$71 54 53.2           & 4.PN    &          \\ 
Hen 2-131        &  7902010       & 15 37 11.69         & $-$71 54 54.3           & 4.PN    &          \\ 
HD 139614        & 29701542       & 15 40 46.33         & $-$42 29 52.6           & 4.SE:   &          \\ 
HD 139614        & 10402442       & 15 40 48.16         & $-$42 29 52.4           & 7       &  F       \\ 
IRAS 15384$-$5348& 29900661       & 15 42 17.16         & $-$53 58 31.5           & 5.UE    &          \\      
IRAS 15408$-$5356& 12302133       & 15 44 42.75         & $-$54 05 55.            & 5.UE    &          \\      
R CrB            & 29602404       & 15 48 34.21         & +28 09 22.3             & 3.W     &          \\ 
R CrB            &  8202304       & 15 48 34.33         & +28 09 22.3             & 7       &  F       \\ 
R CrB            & 79200268       & 15 48 34.40         & +28 09 23.8             & 3.W     &          \\ 
IRAS 15452$-$5459& 45900615       & 15 49 10.79         & $-$55 08 50.7           & 4.SAe   &          \\ 
V CrB            & 42200213       & 15 49 31.39         & +39 34 18.0             & 2.CE    &          \\ 
V CrB            & 42300201       & 15 49 31.39         & +39 34 18.0             & 2.CE    &          \\ 
V CrB            & 47600302       & 15 49 31.39         & +39 34 18.0             & 2.CE    &          \\ 
V CrB            & 57401003       & 15 49 31.39         & +39 34 18.0             & 2.CE    &          \\ 
V CrB            & 67600104       & 15 49 31.40         & +39 34 18.0             & 2.CE    &          \\ 
V CrB            & 11105149       & 15 49 31.42         & +39 34 18.0             & 2.CE    &          \\ 
HD 141569        & 62802937       & 15 49 57.60         & $-$03 55 16.3           & 6       &          \\ 
ST Her           & 41901305       & 15 50 46.60         & +48 28 58.7             & 2.SEa   &          \\ 
HD 330036        & 30601107       & 15 51 16.30         & $-$48 45 01.0           & 4.U/SC: &          \\ 
RCW 97           & 11702216       & 15 53 05.90         & $-$54 35 21.1           & 5.UE    &          \\ 
IRAS 15502$-$5302& 27301117       & 15 54 05.99         & $-$53 11 36.4           & 5.UE    &          \\ 
MWC 238          & 32400106       & 15 56 01.26         & $-$66 09 09.1           & 4.SC:   &          \\ 
HH 55            & 29101008       & 15 56 36.69         & $-$37 50 52.1           & 6:      &          \\ 
HD 142666        & 44901283       & 15 56 40.06         & $-$22 01 39.2           & 4.SE::  &          \\ 
HD 142666        & 10402952       & 15 56 40.07         & $-$22 01 40.9           & 4.SE:   &          \\ 
HD 142527        & 10402046       & 15 56 42.10         & $-$42 19 23.8           & 5.SE    &          \\ 
RU Lup           & 29101012       & 15 56 42.26         & $-$37 49 15.7           & 7       &          \\ 
HD 143006        & 62803223       & 15 58 36.77         & $-$22 57 14.9           & 6:      &          \\ 
IRAS 15553$-$5230& 43600603       & 15 59 11.30         & $-$52 38 40.3           & 4.SA:   &          \\       
Hen 2-142        & 30601207       & 15 59 57.70         & $-$55 55 33.0           & 4.PU:   &          \\       
IRAS 15567$-$5236& 29402535       & 16 00 32.86         & $-$52 44 45.3           & 5.SAeu  &          \\ 
X Her            &  8001921       & 16 02 39.78         & +47 14 21.7             & 2.SEb   &          \\ 
HD 144432        & 45000284       & 16 06 58.04         & $-$27 43 08.4           & 4.SE:   &          \\ 
CPD$-$52 9243    & 27300921       & 16 07 00.87         & $-$53 03 43.7           & 7       &          \\ 
Off-HR5999       & 28901607       & 16 08 30.29         & $-$39 06 19.0           & 7       &          \\ 
HR 5999          & 28901506       & 16 08 34.30         & $-$39 06 19.0           & 2.SEb:  &          \\        
V Nor            & 45901136       & 16 10 01.80         & $-$49 14 12.3           & 2.SEa   &          \\ 
IRAS 16076$-$5134& 29402436       & 16 11 26.62         & $-$51 41 56.6           & 5.E     &          \\ 
Lo 14            & 81600133       & 16 11 45.50         & $-$51 17 56.9           & 2.SEc   &          \\ 
NGC 6072         & 29701632       & 16 12 58.79         & $-$36 13 38.6           & 6       &          \\ 
$\delta$ Oph     &  8201231       & 16 14 20.60         & $-$03 41 40.0           & 1.NO    &          \\      
Wray 17-74       & 29402233       & 16 16 39.28         & $-$51 16 58.3           & 5.UE    &          \\      
Mz 3             & 27300834       & 16 17 13.57         & $-$51 59 06.1           & 4.PN    &          \\ 
RCW 103          &  8101310       & 16 17 34.80         & $-$51 06 13.0           & 6:      &  G       \\ 
HR 6076          &  8501401       & 16 19 07.84         & $-$20 13 03.8           & 1.N:    &          \\ 
SIGMA$_-$SCO$_-$FIL       & 11801514       & 16 19 51.50         & $-$25 34 45.0           & 7       &  Propn, R: \\  
HD 147104        &  8501105       & 16 20 30.79         & $-$20 06 51.3           & 7       &  R            \\ 
IRAS 16172$-$5028& 12302238       & 16 21 00.43         & $-$50 35 21.1           & 5.UE    &          \\ 
G333.13$-$0.43   & 11701221       & 16 21 02.70         & $-$50 35 59.0           & 5.UE    &          \\ 
$\sigma$ Sco     & 11801612       & 16 21 09.80         & $-$25 35 31.0           & 7       &  R:      \\ 
$\eta$ Dra       &  8000921       & 16 23 59.47         & +61 30 51.6             & 1.N     &          \\ 
RHO$_-$OPH$_-$WEST        & 12202004       & 16 24 51.60         & $-$24 35 22.0           & 7       &  Propn,R:  \\  
SAO 243756       & 29401311       & 16 25 02.50         & $-$60 03 32.0           & 4.F::   &          \\ 
U Her            & 43402028       & 16 25 47.70         & +18 53 33.0             & 2.SEc   &          \\ 
Off-DoAr21       & 11800206       & 16 25 51.95         & $-$24 23 36.2           & 7u:     &          \\ 
DoAr 21          & 11800205       & 16 26 02.96         & $-$24 23 35.5           & 5.U:    &          \\ 
RHO$_-$OPH$_-$CENTER      & 11802102       & 16 26 11.70         & $-$24 35 20.0           & 5.U     &  Propn \\   
Off-ROX16        & 64101913       & 16 26 46.23         & $-$24 10 57.6           & 7       &          \\ 
ROX 16           & 64101912       & 16 26 46.25         & $-$24 11 57.6           & 7       &          \\ 
WL 22            & 31201201       & 16 26 59.16         & $-$24 34 57.8           & 5.U     &          \\      
WL 16            & 48400535       & 16 27 02.01         & $-$24 37 25.6           & 5.U     &          \\ 
Elias 2-29       & 26700814       & 16 27 09.32         & $-$24 37 21.1           & 5.SA    &          \\ 
Off-Wray15-1484  & 29901002       & 16 27 14.90         & $-$48 38 45.0           & 7       &          \\ 
Wray 15-1484     & 29901001       & 16 27 14.90         & $-$48 39 26.7           & 3.CR::  &          \\ 
WL 5             & 45902801       & 16 27 17.94         & $-$24 28 51.5           & 6:      &          \\ 
ZZ Her           & 80000104       & 16 28 38.52         & +41 52 53.9             & 2.SEa   &          \\ 
ZZ Her           & 42401416       & 16 28 38.58         & +41 52 53.7             & 2.SEa   &          \\ 
ZZ Her           & 11103947       & 16 28 38.62         & +41 52 53.7             & 2.SEa   &          \\ 
Off-V853Oph      & 29201506       & 16 28 45.27         & $-$24 26 16.7           & 7       &          \\ 
V853 Oph         & 29201505       & 16 28 45.31         & $-$24 28 16.7           & 7       &          \\ 
$\alpha$ Sco     &  8200369       & 16 29 24.42         & $-$26 25 54.1           & 2.SEcp  &          \\        
Off-ROX42        & 29501310       & 16 31 06.65         & $-$24 34 01.2           & 7       &          \\ 
ROX 42           & 29501309       & 16 31 15.46         & $-$24 34 00.6           & 7       &  R:      \\  
NGC 6153         &  8402713       & 16 31 30.88         & $-$40 15 22.4           & 4.PN    &          \\      
NGC 6153         & 45901470       & 16 31 30.88         & $-$40 15 22.4           & 4.PN    &          \\      
IRAS 16279$-$4757& 64402513       & 16 31 38.30         & $-$48 04 06.4           & 4.U/SC  &          \\ 
HH 57 IRS        & 28900125       & 16 32 32.06         & $-$44 55 28.6           & 5.SA    &          \\ 
$\tau$ Sco       & 64701504       & 16 35 52.90         & $-$28 12 56.4           & 1.N:    &          \\ 
H Sco            & 84700107       & 16 36 22.52         & $-$35 15 19.0           & 1.NO    &          \\ 
$\zeta$ Oph      & 62803102       & 16 37 09.50         & $-$10 34 01.7           & 1.N:    &          \\ 
$\zeta$ Oph      & 12200516       & 16 37 22.00         & $-$10 31 19.0           & 7       &  F,W     \\ 
IRAS 16342$-$3814& 45801328       & 16 37 39.97         & $-$38 20 14.3           & 5.F     &          \\ 
IRAS 16350$-$4754& 45901249       & 16 38 48.10         & $-$48 00 10.0           & 3.SE    &          \\ 
HD 150193        &  8200444       & 16 40 17.91         & $-$23 53 45.2           & 3.SE    &          \\ 
IRAS 16374$-$4701& 12302539       & 16 41 07.76         & $-$47 07 32.7           & 5.UE    &          \\ 
M 13             & 77602302       & 16 41 41.39         & +36 27 36.9             & 7       &          \\ 
AX Sco           & 12101602       & 16 41 49.69         & $-$27 06 18.3           & 2.SEa   &          \\ 
NGC 6210         & 30400331       & 16 44 29.40         & +23 47 48.0             & 4.PN    &          \\ 
Wray 17-76       & 29302010       & 16 44 49.10         & $-$28 04 05.0           & 4.F     &          \\ 
Wray 17-76       & 67501241       & 16 44 49.10         & $-$28 04 05.0           & 4.F     &          \\ 
Wray 17-76       & 30600401       & 16 44 58.20         & $-$28 03 59.0           & 7       &  W       \\
Cl* Westerlund 1 BKS C    & 81400201       & 16 47 04.10         & $-$45 50 31.5           & 3.SAe:  &          \\
Cl* Westerlund 1 BKS C    & 29900802       & 16 47 04.81         & $-$45 50 33.1           & 3.SAe   &          \\
WR 78            & 45800705       & 16 52 19.17         & $-$41 51 16.2           & 1.NE:   &          \\ 
$\zeta$ Sco      & 28900543       & 16 53 59.63         & $-$42 21 43.2           & 1.NMp   &          \\ 
Off-AKSco        & 28902102       & 16 54 44.72         & $-$36 51 17.6           & 7       &          \\ 
AK Sco           & 28902101       & 16 54 44.78         & $-$36 53 17.6           & 6       &          \\ 
CD$-$42 11721    & 28900461       & 16 59 05.82         & $-$42 42 14.8           & 5.UE    &          \\ 
CD$-$42 11721    & 64701904       & 16 59 06.80         & $-$42 42 08.0           & 5.UE    &          \\ 
CD$-$42 11721    &  8402527       & 16 59 06.82         & $-$42 42 07.6           & 5.UE    &          \\ 
SS 293           & 45800441       & 17 03 09.67         & $-$47 00 27.9           & 4.CT    &          \\ 
IRAS 17004$-$4119& 28901123       & 17 03 55.90         & $-$41 24 02.2           & 4.SA    &          \\ 
IRAS 17010$-$3840& 45901669       & 17 04 28.30         & $-$38 44 23.0           & 4.SA    &          \\ 
MWC 247          &  8402942       & 17 04 36.23         & $-$33 59 18.9           & 4.SE:e  &          \\ 
M 2-9            & 31800537       & 17 05 37.79         & $-$10 08 32.4           & 4.SAe   &          \\ 
Hen 3-1333       & 13602083       & 17 09 00.90         & $-$56 54 47.2           & 4.U/SC  &          \\ 
Hen 3-1333       & 27301339       & 17 09 00.91         & $-$56 54 48.1           & 4.U/SC  &          \\ 
C* 2398          & 46200878       & 17 09 05.59         & $-$43 46 25.0           & 2.CE:   &          \\ 
IRAS 17059$-$4132& 13502641       & 17 09 31.25         & $-$41 35 55.5           & 5.UE    &          \\ 
Hen 3-1347       & 46000943       & 17 10 24.19         & $-$18 49 00.5           & 4.PN::  &          \\ 
IRAS 17074$-$4549& 87200109       & 17 11 06.62         & $-$45 52 59.5           & 5.UEp   &          \\ 
IRAS 17074$-$4549& 13601925       & 17 11 12.66         & $-$45 52 15.6           & 7       &  W       \\ 
AH Sco           &  8403013       & 17 11 17.02         & $-$32 19 30.9           & 2.SEc   &          \\ 
NGC 6302         &  9400716       & 17 13 44.21         & $-$37 06 06.2           & 5.PNup  &          \\ 
$\alpha$ Her     & 28101115       & 17 14 39.20         & +14 23 21.8             & 1.NOp   &          \\ 
V438 Oph         & 11601203       & 17 14 39.79         & +11 04 10.4             & 2.SEa   &          \\ 
V438 Oph         & 81001108       & 17 14 39.80         & +11 04 10.0             & 2.SEa   &          \\ 
Wray 15-1654     & 45900849       & 17 16 21.13         & $-$59 29 23.2           & 4.PN:   &          \\ 
RAFGL 6815       & 28902214       & 17 18 19.80         & $-$32 27 23.0           & 4.SA    &          \\ 
WR 86            & 49401315       & 17 18 23.00         & $-$34 24 30.8           & 7       &  R:      \\ 
Off-NGC6334      & 64702216       & 17 19 19.76         & $-$35 03 04.1           & 7       &          \\ 
IRAS 17160$-$3707& 32400821       & 17 19 26.10         & $-$37 10 53.8           & 5.UE    &          \\ 
NGC 6334V        & 64702301       & 17 19 57.36         & $-$35 57 52.5           & 5.F     &          \\ 
NGC 6334A        & 64801905       & 17 20 19.29         & $-$35 54 54.9           & 5.UE    &          \\ 
C* 2429          & 46200776       & 17 20 46.20         & $-$40 23 18.1           & 2.CE    &          \\ 
NGC 6334I        & 13502736       & 17 20 53.00         & $-$35 47 02.4           & 5.SAe   &          \\ 
NGC 6334I        &  9401025       & 17 20 53.38         & $-$35 47 01.4           & 5.SAeu  &          \\ 
H 1-9            &  9500544       & 17 21 31.81         & $-$30 20 48.3           & 4.SEe:  &          \\ 
IRAS 17195$-$2710& 47601204       & 17 22 43.40         & $-$27 13 37.0           & 4.SA    &          \\ 
NGC 6357I        & 32702329       & 17 24 40.30         & $-$34 10 21.0           & 5.E     &  Propn   \\   
IRAS 17221$-$3619& 33100380       & 17 25 31.67         & $-$36 21 53.5           & 5.UE    &          \\ 
NGC6357IIIb      & 32700430       & 17 25 34.90         & $-$34 22 37.0           & 5.UE    &  Propn   \\  
H 1-12           & 14100205       & 17 26 24.00         & $-$35 01 51.0           & 5.PN:   &          \\ 
$\sigma$ Oph     & 10200835       & 17 26 30.80         & +04 08 25.0             & 1.NO    &          \\ 
H 1-13           & 48401422       & 17 28 27.10         & $-$35 07 42.7           & 4.PN    &          \\ 
NGC 6369         & 45601901       & 17 29 20.80         & $-$23 45 32.0           & 4.PU    &          \\ 
$\beta$ Dra      &  8001631       & 17 30 25.99         & +52 18 05.0             & 1.N     &          \\ 
RAFGL 5347       & 32200877       & 17 31 17.97         & $-$33 52 49.3           & 5.UE    &          \\ 
51 Oph           & 10703103       & 17 31 24.97         & $-$23 57 45.5           & 2.SEc:: &          \\ 
IRC +20326       & 81601210       & 17 31 54.90         & +17 45 20.0             & 3.CR    &          \\ 
Off-$\lambda$Sco & 49101004       & 17 33 21.45         & $-$37 06 14.6           & 7       &          \\ 
$\lambda$ Sco    & 49101016       & 17 33 36.46         & $-$37 06 13.5           & 1.N     &          \\ 
Off-$\lambda$Sco & 49101017       & 17 33 51.46         & $-$37 06 12.4           & 7       &          \\ 
CD$-$49 11554    & 10300636       & 17 35 02.41         & $-$49 26 22.3           & 4.CT    &          \\      
Nova Oph 1994    & 45801902       & 17 35 44.60         & $-$19 19 34.0           & 6:      &          \\ 
IRAS 17319$-$6234& 13602128       & 17 36 38.43         & $-$62 35 55.2           & 4.SA    &          \\ 
TY Dra           & 74102309       & 17 36 59.99         & +57 44 25.0             & 2.SEc   &          \\ 
TY Dra           & 46600803       & 17 37 00.00         & +57 44 25.8             & 2.SEc   &          \\ 
IRAS 17347$-$3139& 32701619       & 17 38 00.32         & $-$31 41 01.1           & 4.Fu    &          \\ 
IRAS 17347$-$3139& 87000939       & 17 38 00.62         & $-$31 40 54.2           & 5.UE    &          \\ 
V492 Sco         & 32702415       & 17 38 45.58         & $-$34 57 20.0           & 2.SEb   &          \\ 
AFGL 1992        & 28700701       & 17 39 15.50         & $-$30 14 24.0           & 4.SB    &          \\ 
AFGL 1992        & 48601302       & 17 39 15.50         & $-$30 14 24.0           & 4.SB    &          \\ 
WR 98a           &  9401206       & 17 41 12.87         & $-$30 32 29.1           & 3.W     &          \\ 
IRC $-$30316     & 82700405       & 17 42 35.00         & $-$30 05 39.1           & 3.SE    &          \\ 
GCM $-$0.96 +0.13         & 31301102       & 17 42 48.27         & $-$29 41 09.1           & 6       &          \\ 
XX Oph           & 46000601       & 17 43 56.43         & $-$06 16 08.0           & 2.U     &          \\ 
RAFGL 5379       & 32200779       & 17 44 22.53         & $-$31 55 43.4           & 4.SA    &          \\ 
RAFGL 5379       & 13601695       & 17 44 23.53         & $-$31 55 44.3           & 4.SA    &          \\ 
RAFGL 5379       & 84300128       & 17 44 23.88         & $-$31 55 39.4           & 4.SA    &          \\ 
RAFGL 5379       &  9402123       & 17 44 25.23         & $-$31 55 39.2           & 4.SA    &          \\ 
GC Sgr C         & 84100301       & 17 44 35.64         & $-$29 27 29.3           & 5.UE    &          \\ 
HD 161796        &  7100579       & 17 44 55.50         & +50 02 39.8             & 4.SC    &          \\ 
HD 161796        & 34209765       & 17 44 55.50         & +50 02 39.8             & 4.SC    &          \\ 
SZ Sgr           & 86400616       & 17 44 56.50         & $-$18 39 27.0           & 2.CE    &          \\ 
IRAS 17418$-$2713& 13600731       & 17 44 59.23         & $-$27 14 40.4           & 4.F:    &          \\ 
IRAS 17418$-$2713& 85000523       & 17 45 06.70         & $-$27 14 39.0           & 7       &  W       \\ 
Hen 3-1475       & 48700267       & 17 45 14.10         & $-$17 56 46.9           & 5.F:    &          \\ 
GC Ring SW       &  9401905       & 17 45 38.60         & $-$29 01 05.7           & 5.UE    &  Propn   \\   
GC SgrA*         & 13600935       & 17 45 39.97         & $-$29 00 22.6           & 5.SAe   &          \\ 
GC SgrA*         &  9401801       & 17 45 40.00         & $-$29 00 28.6           & 5.SAe   &          \\ 
GC Ring NE       &  9500203       & 17 45 41.80         & $-$28 59 50.5           & 5.UE    &  Propn   \\   
MWC 270          & 46900969       & 17 45 57.71         & $-$30 12 00.4           & 4.SEC:e &          \\ 
GCM +0.24 +0.02  & 32601124       & 17 46 07.94         & $-$28 43 21.5           & 5.E     &          \\ 
GC SSW           & 46301403       & 17 46 11.03         & $-$28 54 36.3           & 5.UE    &  Propn   \\  
GC G0.18$_-$2    & 67700503       & 17 46 14.16         & $-$28 47 47.1           & 5.UE    &  Propn   \\ 
GCS 3 I          & 28701246       & 17 46 14.80         & $-$28 49 34.0           & 5.SAe   &          \\ 
GC Pistol Star   & 84101302       & 17 46 15.21         & $-$28 50 04.0           & 5.E     &          \\ 
GCS 4            & 29702147       & 17 46 15.71         & $-$28 49 47.0           & 5.SAe   &          \\ 
Off-GC           & 46300902       & 17 46 25.52         & $-$28 54 06.3           & 5.UE    &          \\ 
GC SSE           & 49800804       & 17 46 31.36         & $-$28 55 48.8           & 5.UE    &  Propn   \\ 
GC SE$_-$NTF$_-$Xng       & 46300901       & 17 46 43.79         & $-$28 52 53.9           & 5.E     &  Propn   \\ 
RAFGL 5385       & 33102402       & 17 47 13.20         & $-$24 12 47.5           & 4.CT:   &          \\ 
IRAS 17443$-$2949& 13601533       & 17 47 35.29         & $-$29 51 02.2           & 4.SA    &          \\ 
GCM +0.76 $-$0.05& 31301509       & 17 47 36.84         & $-$28 18 31.0           & 6:      &          \\ 
Hb 5             & 49400104       & 17 47 56.02         & $-$29 59 39.3           & 4.PU    &          \\      
HD 316285        & 30101147       & 17 48 14.00         & $-$28 00 53.0           & 2.E     &          \\      
GC Sgr D         & 28701327       & 17 48 41.52         & $-$28 01 38.3           & 5.UE    &          \\ 
NGC 6445         & 48700507       & 17 49 14.41         & $-$20 00 23.5           & 6       &          \\ 
H 1-36           & 32400609       & 17 49 48.20         & $-$37 01 27.0           & 4.SEe   &          \\ 
RS Oph           & 31101275       & 17 50 13.20         & $-$06 42 28.5           & 7       &  R:      \\ 
M 3-44           &  9500646       & 17 51 18.88         & $-$30 23 54.0           & 4.SC:   &          \\      
V4334 Sgr        & 51501501       & 17 52 32.70         & $-$17 41 08.0           & 6:      &          \\ 
AFGL 2019        & 84900929       & 17 53 18.80         & $-$26 56 37.0           & 3.SB    &          \\ 
$\xi$ Dra        & 31404910       & 17 53 31.66         & +56 52 21.3             & 1.NO:   &          \\ 
$\xi$ Dra        &  6800697       & 17 53 31.67         & +56 52 21.3             & 1.NO:   &          \\ 
Nova Sco 1997    & 64701801       & 17 54 11.20         & $-$30 02 53.3           & 7       &          \\ 
Nova Sco 1997    & 67700102       & 17 54 11.21         & $-$30 02 53.3           & 6       &          \\ 
IRAS 17516$-$2525& 46401343       & 17 54 43.49         & $-$25 26 29.8           & 4.SAp   &          \\      
89 Her           &  8202007       & 17 55 25.20         & +26 02 58.1             & 3.SEp   &          \\ 
89 Her           & 51800719       & 17 55 25.20         & +26 03 00.0             & 3.SEp   &          \\ 
H 1-40           &  9500348       & 17 55 36.06         & $-$30 33 32.3           & 4.SE:e  &          \\ 
MWC 275          & 32901191       & 17 56 21.35         & $-$21 57 19.5           & 4.SEu:  &          \\ 
T Dra            & 54600104       & 17 56 23.27         & +58 13 06.1             & 2.CE    &          \\ 
T Dra            & 43700103       & 17 56 23.27         & +58 13 06.6             & 2.CE    &          \\ 
T Dra            & 38303014       & 17 56 23.29         & +58 13 05.6             & 2.CE    &          \\ 
T Dra            & 11101727       & 17 56 23.29         & +58 13 06.4             & 2.CE    &          \\ 
T Dra            & 24800101       & 17 56 23.30         & +58 13 06.4             & 2.CE    &          \\ 
T Dra            & 34601702       & 17 56 23.30         & +58 13 06.4             & 2.CE    &          \\ 
T Dra            & 42902712       & 17 56 23.30         & +58 13 06.4             & 2.CE    &          \\ 
T Dra            & 64500205       & 17 56 23.30         & +58 13 06.4             & 2.CE    &          \\ 
$\gamma$ Dra $-$0.60, +0.0 & 12601519       & 17 56 35.81         & +51 29 20.3            & 1.NO    &  Offset  \\ 
$\gamma$ Dra $-$0.30, +0.0 & 12601418       & 17 56 36.11         & +51 29 20.3            & 1.NO    &  Offset  \\ 
$\gamma$ Dra     & 81100302       & 17 56 36.40         & +51 29 20.2             & 1.NO    &          \\ 
$\gamma$ Dra     &  2402105       & 17 56 36.40         & +51 29 20.3             & 1.NO    &          \\ 
$\gamma$ Dra     & 37704637       & 17 56 36.40         & +51 29 20.3             & 1.NO    &          \\ 
$\gamma$ Dra     & 49603004       & 17 56 36.40         & +51 29 20.3             & 1.NO    &          \\ 
$\gamma$ Dra +0.00, $-$3.0 & 12601721       & 17 56 36.41         & +51 29 17.3            & 1.NO    &  Offset  \\ 
$\gamma$ Dra     &  2401579       & 17 56 36.41         & +51 29 20.3             & 1.NO    &  (0,0)   \\ 
$\gamma$ Dra     &  4002405       & 17 56 36.41         & +51 29 20.3             & 1.NO    &          \\ 
$\gamma$ Dra     & 12601315       & 17 56 36.41         & +51 29 20.3             & 1.NO    &          \\ 
$\gamma$ Dra +0.00, +3.0  & 12601620       & 17 56 36.41         & +51 29 23.3             & 1.NO    &  Offset  \\
$\gamma$ Dra +0.30, +0.0  & 12601216       & 17 56 36.71         & +51 29 20.3             & 1.NO    &  Offset  \\
RAFGL 5416       & 12102004       & 17 56 36.90         & $-$30 30 47.0           & 4.CR    &          \\ 
$\gamma$ Dra +0.60, +0.0  & 12601117       & 17 56 37.01         & +51 29 20.3             & 1.NO    &  Offset  \\
OP Her           & 77800625       & 17 56 48.60         & +45 21 03.1             & 1.NO    &          \\ 
AU Her           & 45401501       & 17 57 19.50         & +29 46 32.0             & 2.SEc   &          \\ 
GJ 699           & 33200302       & 17 57 48.67         & +04 41 02.8             & 1.NMp   &  ?       \\ 
AI Sco           & 31801403       & 17 58 11.38         & $-$33 49 12.1           & 7       &  W       \\ 
NGC 6543         &  2400910       & 17 58 33.39         & +66 37 59.5             & 4.PN    &          \\ 
NGC 6543         &  2400714       & 17 58 33.40         & +66 37 59.5             & 4.PN    &          \\ 
NGC 6543         &  2400807       & 17 58 33.40         & +66 37 59.5             & 4.PN    &          \\ 
NGC 6543         &  2800908       & 17 58 33.40         & +66 37 59.5             & 4.PN    &          \\ 
NGC 6543         &  3201202       & 17 58 33.40         & +66 37 59.5             & 4.PN    &          \\ 
W28 A2           &  9901027       & 18 00 30.37         & $-$24 04 02.5           & 5.F     &          \\ 
W28 A2           & 12500843       & 18 00 32.07         & $-$24 04 03.4           & 5.UE    &          \\ 
WR 104           &  9901207       & 18 02 04.06         & $-$23 37 41.6           & 3.W     &          \\ 
IRAS 17591$-$2228& 51500580       & 18 02 13.15         & $-$22 27 59.3           & 5.UE    &          \\ 
HH 399 +0.00, +20.0       & 49301902        & 18 02 28.70         & $-$23 03 31.8          & 6u:     &  Offset  \\ 
HH 399           & 47700503       & 18 02 28.70         & $-$23 03 51.8           & 5.UE:   &  (0,0)   \\
HH 399 +0.00, $-$20.0     & 49302109        & 18 02 28.70         & $-$23 04 11.8          & 5.UE:   &  Offset  \\ 
M 8 E            & 47700328       & 18 04 52.70         & $-$24 26 36.4           & 5.SA    &          \\ 
NGC 6537         & 70300475       & 18 05 13.14         & $-$19 50 34.5           & 5.PNup  &          \\ 
NGC 6537         & 47000722       & 18 05 13.33         & $-$19 50 13.6           & 5.PN:   &          \\ 
IRAS 18032$-$2032& 51500478       & 18 06 13.93         & $-$20 31 43.7           & 5.UE    &          \\ 
WR 110           & 49300513       & 18 07 56.70         & $-$19 23 58.0           & 7       &  R:      \\ 
VX Sgr           &  9900171       & 18 08 04.00         & $-$22 13 26.8           & 3.SE    &          \\ 
IRAS 18062+2410  & 46000275       & 18 08 20.15         & +24 10 43.9             & 4.SE:   &          \\ 
AX Sgr           & 51502010       & 18 08 26.44         & $-$18 33 08.8           & 2.SEc   &  F       \\ 
SGR1806$-$20     & 49301104       & 18 08 40.28         & $-$20 24 41.1           & 6:      &  Propn   \\ 
HD 165774        & 14100603       & 18 09 17.20         & $-$36 57 58.0           & 1.NO:   &          \\ 
M 1-42           & 70302306       & 18 11 04.60         & $-$28 59 00.5           & 6       &          \\ 
IRAS 18095+2704  & 31101819       & 18 11 30.60         & +27 05 16.0             & 4.SEC   &          \\ 
NGC 6572         & 31901125       & 18 12 07.41         & +06 51 24.7             & 4.PN    &          \\ 
IRAS 18110$-$1854& 14801636       & 18 14 00.86         & $-$18 53 20.2           & 5.UE    &          \\ 
AS 296           & 47201603       & 18 14 06.40         & $-$00 18 59.0           & 7       &  W       \\ 
V4046 Sgr        & 47101803       & 18 14 10.42         & $-$32 47 32.2           & 6       &          \\ 
Off-V4046Sgr     & 47101804       & 18 14 10.47         & $-$32 49 32.2           & 7e:     &          \\      
AFGL 2094        & 14801733       & 18 14 35.22         & $-$16 45 20.6           & 5.UE    &          \\      
W 33A            & 32900920       & 18 14 39.44         & $-$17 52 01.4           & 5.SA    &          \\ 
IRAS 18123+0511  & 83401008       & 18 14 49.40         & +05 12 56.0             & 6       &          \\ 
IRAS 18119$-$1342& 70301713       & 18 14 50.30         & $-$13 41 05.6           & 1.NO:   &          \\ 
MWC 288          & 47101511       & 18 16 12.20         & $-$30 52 07.0           & 4.SEue  &          \\ 
WR 112           & 10201908       & 18 16 33.47         & $-$18 58 41.1           & 3.W     &          \\ 
OH 12.8$-$0.9    & 33101801       & 18 16 49.10         & $-$18 15 02.0           & 5.SA    &          \\ 
CN 3-1           & 47202064       & 18 17 34.00         & +10 09 03.4             & 4.PN:   &          \\ 
M 2-36           & 70302403       & 18 17 41.80         & $-$29 08 19.6           & 6       &          \\ 
M 16             & 87700401       & 18 18 56.60         & $-$13 48 52.5           & 7       &          \\ 
Off-M16          & 87700502       & 18 18 59.90         & $-$13 49 47.6           & 7       &  F       \\ 
HH 80            & 32901351       & 18 19 06.03         & $-$20 51 49.1           & 7       &          \\ 
HH 81            & 32901361       & 18 19 06.61         & $-$20 51 06.0           & 6       &          \\ 
GGD 27 IRS       & 14900323       & 18 19 12.03         & $-$20 47 30.6           & 5.U     &          \\ 
GGD 27 IRS       & 14802136       & 18 19 12.04         & $-$20 47 31.0           & 5.U     &          \\ 
HH 80N           & 32901364       & 18 19 19.70         & $-$20 41 35.1           & 6       &          \\ 
M 17 $-8.32,~-$1 46.8     & 10201820       & 18 20 16.51         & $-$16 13 21.7           & 5.U     &  Offset\tablenotemark{a}  \\ 
M 17 $-6.92,~-$1 36.7     &  9901419       & 18 20 17.91         & $-$16 13 11.6           & 5.UE    &  Offset  \\ 
M 17 $-5.52,~-$1 26.6     &  9900218       & 18 20 19.31         & $-$16 13 01.5           & 5.UE    &  Offset  \\ 
M 17 $-4.13,~-$1 16.5     &  9901417       & 18 20 20.70         & $-$16 12 51.4           & 5.UE    &  Offset  \\ 
M 17 $-2.73,~-$1 6.4      &  9900216       & 18 20 22.10         & $-$16 12 41.3           & 5.UE    &  Offset  \\
M 17 $-2.73,~-$1 6.4      & 32900866       & 18 20 22.10         & $-$16 12 41.3           & 5.UE    &  Offset  \\
M 17 $-1.43,~-$56.3       &  9901415       & 18 20 23.40         & $-$16 12 31.2           & 5.UE    &  Offset  \\ 
M 17 $-0.04,~-$46.2       &  9900214       & 18 20 24.79         & $-$16 12 21.1           & 5.UE    &  Offset  \\ 
M 17 +1.36, $-$36.1       &  9901413       & 18 20 26.19         & $-$16 12 11.0           & 5.E     &  Offset  \\ 
M 17 +2.75, $-$26.0       &  9900212       & 18 20 27.58         & $-$16 12 00.9           & 5.E     &  Offset  \\ 
M 17 +4.15, $-$15.9       & 10201811       & 18 20 28.98         & $-$16 11 50.8           & 5.UE    &  Offset  \\ 
M 17 +7.94, +9 52.4       &  9901105       & 18 20 32.77         & $-$16 01 42.5           & 5.UE    &  Offset  \\ 
Off-M17          &  9901106       & 18 20 46.91         & $-$16 03 45.5           & 5.UE    &          \\
$\chi$ Dra       & 56300507       & 18 21 03.09         & +72 43 59.2             & 1.N:    &          \\
MWC 922          & 70301807       & 18 21 16.00         & $-$13 01 30.0           & 4.U/SC  &          \\
MWC 922          & 15301566       & 18 21 16.14         & $-$13 01 23.3           & 4.U/SC  &          \\
Nova Sgr 1998    & 87901801       & 18 21 40.50         & $-$27 31 38.0           & 7       &          \\
QSO 1821+643     & 17801806       & 18 21 57.23         & +64 20 36.3             & 7       &  G       \\
QSO 1821+643     & 63501206       & 18 21 57.23         & +64 20 36.3             & 7       &  G       \\
AFGL 2136 IRS 1  & 33000222       & 18 22 26.22         & $-$13 30 08.3           & 5.SA    &          \\     
Nova Sgr 1996    & 47700201       & 18 23 42.50         & $-$18 07 15.0           & 6       &          \\
Nova Sgr 1996    & 51301208       & 18 23 42.50         & $-$18 07 15.0           & 6       &          \\
$\epsilon$ Sgr   & 13601739       & 18 24 10.30         & $-$34 23 05.0           & 1.NM:   &          \\     
HD 169142        & 13601359       & 18 24 29.87         & $-$29 46 50.3           & 4.Mu:   &          \\     
DO 16793         & 47100261       & 18 26 05.69         & +23 28 46.3             & 3.CR    &          \\
M 2-43           & 14900804       & 18 26 40.00         & $-$02 42 57.0           & 4.PU:   &          \\
M 2-43           & 13401911       & 18 26 40.00         & $-$02 47 57.0           & 7       &  W       \\
MWC 297          & 70800234       & 18 27 39.49         & $-$03 49 52.1           & 5.SA    &          \\
OH 21.5+0.5      & 87200833       & 18 28 30.90         & $-$09 58 16.0           & 4.SA    &          \\
Cn 1-5           & 47101650       & 18 29 11.60         & $-$31 29 59.7           & 6       &          \\
LDN 379 IRS 3    & 48300731       & 18 29 24.74         & $-$15 15 48.9           & 5.E:    &          \\
MWC 300          & 51601005       & 18 29 25.70         & $-$06 04 37.4           & 4.SB    &          \\
OO Ser           & 14901407       & 18 29 49.07         & +01 16 19.5             & 5.SA    &          \\
OO Ser           & 29000211       & 18 29 49.07         & +01 16 19.5             & 5.SA    &          \\
OO Ser           & 34300317       & 18 29 49.07         & +01 16 19.5             & 5.SA    &          \\
OO Ser           & 47800222       & 18 29 49.07         & +01 16 19.5             & 5.SA    &          \\
OO Ser           & 51301128       & 18 29 49.07         & +01 16 19.5             & 5.SA    &          \\
OO Ser           & 67601733       & 18 29 49.07         & +01 16 19.5             & 5.SA    &          \\
AC Her           & 10600409       & 18 30 16.05         & +21 51 59.1             & 4.SEC   &          \\
AC Her           & 52000423       & 18 30 16.20         & +21 52 00.4             & 4.SEC   &          \\
AC Her           & 10600514       & 18 30 16.30         & +21 52 00.0             & 4.SEC   &          \\
OH 17.7$-$2.0    & 51601520       & 18 30 30.67         & $-$14 28 57.0           & 4.SA    &          \\
OH 17.7$-$2.0    & 10802940       & 18 30 30.67         & $-$14 28 57.1           & 4.F     &          \\
WR 118           & 10802509       & 18 31 42.21         & $-$09 59 14.8           & 3.W     &          \\
IRAS 18292$-$1153& 34101206       & 18 32 04.20         & $-$11 51 25.3           & 6:      &          \\
RAFGL 5502       & 11401742       & 18 33 30.36         & $-$05 01 06.7           & 5.SAu   &          \\
RAFGL 7009       & 15201140       & 18 34 20.59         & $-$05 59 45.2           & 5.SA    &          \\
RAFGL 7009       & 47801137       & 18 34 20.89         & $-$05 59 42.4           & 5.SA    &          \\
IRAS 18317$-$0757& 47801040       & 18 34 24.94         & $-$07 54 47.9           & 5.UE    &          \\
AFGL 2199        & 71200120       & 18 35 46.80         & +05 35 47.0             & 3.SB    &          \\
PK 010$-$08 1    & 48300913       & 18 36 22.80         & $-$23 55 19.3           & 5.M:    &          \\
RT Pav           & 52300444       & 18 36 29.70         & $-$69 53 06.0           & 2.SEb   &          \\
$\alpha$ Lyr     & 17800501       & 18 36 56.24         & +38 47 00.2             & 1.N     &          \\
$\alpha$ Lyr     & 10601001       & 18 36 56.66         & +38 47 00.1             & 1.N     &  F       \\
CZ Ser           & 83701639       & 18 37 21.00         & $-$02 39 36.0           & 6       &          \\
OH 26.5+0.6      & 33000525       & 18 37 32.49         & $-$05 23 59.3           & 4.SA    &          \\
X Oph            & 47201847       & 18 38 21.10         & +08 50 02.3             & 2.SEa   &          \\
LOS2             & 51600816       & 18 39 15.84         & $-$05 42 40.9           & 6u:     &  Propn   \\ 
LOS2             & 51600915       & 18 39 15.84         & $-$05 42 40.9           & 6u:     &  Propn   \\ 
V348 Sgr         & 48301104       & 18 40 19.80         & $-$22 54 29.0           & 3.W:    &          \\
V348 Sgr         & 48301110       & 18 40 19.80         & $-$22 54 29.0           & 3.W:    &          \\
Off-V348 Sgr     & 48301114       & 18 40 19.80         & $-$22 59 29.0           & 7       &          \\
OH 26.2$-$0.6    & 86901013       & 18 41 13.80         & $-$06 15 01.0           & 4.SA    &          \\
IRC +20370       & 83801219       & 18 41 53.90         & +17 40 33.0             & 7       &  W       \\
FI Lyr           & 82700735       & 18 42 04.80         & +28 57 29.0             & 2.SEa   &          \\
IRC +00365       & 49901342       & 18 42 24.68         & $-$02 17 25.2           & 3.CE    &          \\
HR 7023          & 71101311       & 18 42 55.10         & $-$19 17 02.9           & 1.NO    &          \\ 
IRC +10374       & 87201107       & 18 43 34.50         & +13 57 35.0             & 7       &  W       \\
WR 121           & 13402006       & 18 44 12.12         & $-$03 47 57.6           & 7       &  R:      \\ 
IRAS 18416$-$0421& 13402168       & 18 44 15.19         & $-$04 17 56.4           & 5.UE    &          \\     
IRAS 18430$-$0237& 30802201       & 18 45 39.69         & $-$02 34 32.3           & 2.CE::  &          \\     
AFGL 2245        & 15201383       & 18 46 04.00         & $-$02 39 20.5           & 5.UE    &          \\     
IRAS 18441$-$0134& 30801220       & 18 46 44.29         & $-$01 30 54.6           & 5.UE    &          \\     
LOS1$_-$T        & 52302017       & 18 46 48.03         & $-$01 32 55.6           & 6u:     &  Propn   \\ 
LOS1$_-$T        & 52700822       & 18 46 48.03         & $-$01 32 55.6           & 6u:     &  Propn   \\ 
R Sct            & 11402015       & 18 47 29.01         & $-$05 42 19.0           & 2.SEa:  &          \\
RAFGL 5535       & 30801670       & 18 48 41.90         & $-$02 50 28.2           & 4.SA    &          \\
AFGL 2256        & 48300563       & 18 49 10.35         & $-$06 53 03.4           & 4.CR    &          \\
IRAS 18469$-$0132& 71100888       & 18 49 32.96         & $-$01 29 03.6           & 5.UE    &          \\
HU 2-1           & 13400705       & 18 49 47.60         & +20 50 39.3             & 4.PN    &          \\
S Sct            & 16401849       & 18 50 19.93         & $-$07 54 26.4           & 2.CE    &          \\
RAFGL 5536       & 15201791       & 18 50 30.80         & $-$00 01 59.4           & 5.UE    &          \\
OH 32.0$-$0.5    & 85700231       & 18 51 26.80         & $-$01 03 49.0           & 6:      &          \\
OH 32.8$-$0.3    & 32001560       & 18 52 22.23         & $-$00 14 10.4           & 4.SA    &          \\
IRAS 18502+0051  & 15201645       & 18 52 50.21         & +00 55 27.6             & 5.UE    &          \\
NGC 6720         & 36600207       & 18 53 35.68         & +33 01 40.3             & 6       &          \\
$\delta^2$ Lyr   & 10200126       & 18 54 30.25         & +36 53 55.1             & 1.NO    &          \\     
$\sigma$ Sgr     & 49700213       & 18 55 15.79         & $-$26 17 48.1           & 1.N     &          \\     
Off-$\sigma$Sgr  & 49700214       & 18 55 15.86         & $-$26 20 48.6           & 7       &          \\
R Lyr            & 53000214       & 18 55 19.91         & +43 56 41.8             & 1.NO    &          \\     
GJ 735           & 12000774       & 18 55 27.05         & +08 24 12.3             & 7       &  R:      \\ 
BD+00 4054       & 85700137       & 18 55 46.60         & +00 20 41.0             & 6:      &          \\
PK 039+02 1      & 49900640       & 18 56 18.05         & +07 07 25.6             & 4.PU    &          \\     
OH 35.6$-$0.3    & 85700314       & 18 57 27.30         & +02 11 45.0             & 6:      &          \\
AFGL 2287        & 85600104       & 18 57 36.50         & +03 27 24.0             & 3.SBp   &          \\     
EIC 722          & 47801654       & 18 58 03.90         & +08 15 28.0             & 3.SE    &          \\     
OH 39.7+1.5      & 70900322       & 18 58 30.30         & +06 42 25.9             & 4.SB    &          \\     
AFGL 2298        & 32401203       & 19 00 10.50         & +03 45 48.0             & 4.PUp:  &          \\
TY CrA           & 34801419       & 19 01 40.70         & $-$36 52 32.6           & 5.U     &          \\
TY CrA           & 33400603       & 19 01 40.71         & $-$36 52 32.5           & 5.U     &          \\
TY CrA           & 71502003       & 19 01 40.71         & $-$36 52 32.5           & 5.U     &          \\
R CrA  IRS 2     & 52301201       & 19 01 41.50         & $-$36 58 28.5           & 4.F:    &          \\     
R CrA  IRS 1     & 52301106       & 19 01 50.70         & $-$36 58 09.9           & 5.SA    &          \\     
R CrA            & 14100458       & 19 01 53.93         & $-$36 57 09.7           & 4.SECe  &          \\
R CrA            & 70400558       & 19 01 53.93         & $-$36 57 09.7           & 4.SECe  &          \\
R CrA            & 49501016       & 19 01 55.82         & $-$36 57 01.6           & 5.F:    &  W:      \\
T CrA            & 33402096       & 19 01 58.84         & $-$36 57 49.4           & 4.SE:   &  F       \\
T CrA            & 68900196       & 19 01 58.84         & $-$36 57 49.4           & 5.SE    &          \\
OH 37.1$-$0.8    & 32301106       & 19 02 06.20         & +03 20 16.0             & 5.SA:   &          \\
OH 37.1$-$0.8    & 49901206       & 19 02 06.20         & +03 20 16.0             & 5.SA:   &          \\
NGC 6741         & 13401806       & 19 02 37.10         & $-$00 26 58.6           & 4.PN    &          \\
Case 181         & 87201221       & 19 03 18.10         & +07 30 44.0             & 3.CE    &          \\
V Aql            & 16402151       & 19 04 24.07         & $-$05 41 05.7           & 2.CE    &          \\
Off-NovaAql1995  & 35000607       & 19 05 26.60         & $-$01 27 30.0           & 7       &          \\
Nova Aql 1995    & 52600105       & 19 05 26.60         & $-$01 42 03.3           & 6       &          \\
Nova Aql 1995    & 30401501       & 19 05 26.60         & $-$01 42 03.5           & 6       &          \\
Nova Aql 1995    & 35000606       & 19 05 26.60         & $-$01 42 03.5           & 6       &          \\
Nova Aql 1995    & 48000202       & 19 05 26.60         & $-$01 42 03.5           & 6       &          \\
Nova Aql 1995    & 48002314       & 19 05 26.60         & $-$01 42 03.5           & 6       &          \\
R Aql            & 12200329       & 19 06 22.19         & +08 13 47.3             & 2.SEb   &          \\      
R Aql            & 53400105       & 19 06 22.19         & +08 13 47.3             & 2.SEb   &          \\      
R Aql            & 47801417       & 19 06 22.20         & +08 13 47.2             & 2.SEb   &          \\
R Aql            & 67600406       & 19 06 22.20         & +08 13 47.2             & 2.SEb   &          \\
R Aql            & 32000318       & 19 06 22.21         & +08 13 47.3             & 2.SEb   &          \\
Sgr 1900+14      & 48903903       & 19 07 15.20         & +09 19 21.3             & 7       &  R:      \\
U Tel            & 52300905       & 19 08 01.81         & $-$48 54 14.0           & 2.SEc   &          \\
IRAS 19068+0544  & 47901374       & 19 09 15.40         & +05 49 06.0             & 3.CE    &          \\
U Dra            & 40001013       & 19 09 58.30         & +67 16 37.0             & 7       &          \\
U Dra            & 52404014       & 19 09 58.30         & +67 16 37.0             & 2.M     &          \\     
U Dra            & 69500515       & 19 09 58.30         & +67 16 37.0             & 7       &          \\
NGC 6765         & 73600222       & 19 11 06.50         & +30 32 45.0             & 6       &          \\
MWC 614          & 32301321       & 19 11 11.16         & +15 47 16.6             & 4.SECu  &          \\       
WR 124           & 72500754       & 19 11 31.10         & +16 51 32.0             & 6       &          \\
$\delta$ Dra     &  7201132       & 19 12 33.09         & +67 39 41.2             & 1.N     &          \\
$\delta$ Dra     & 20601232       & 19 12 33.24         & +67 39 41.3             & 1.N     &          \\
S Lyr            & 52000546       & 19 13 11.39         & +26 00 25.4             & 2.CE:   &          \\
IRAS 19110+1045  & 49900902       & 19 13 22.00         & +10 50 53.4             & 5.SA    &          \\
HD 179821        & 11301444       & 19 13 58.53         & +00 07 31.6             & 4.SC    &          \\
HD 179821        & 52000234       & 19 13 58.60         & +00 07 31.8             & 4.SC    &          \\
IRAS 19120+1103  & 33701512       & 19 14 21.70         & +11 09 13.6             & 5.UE    &          \\
Granat 1915+105  & 11301301       & 19 15 11.52         & +10 56 44.9             & 7       &  F       \\
Granat 1915+105  & 47901101       & 19 15 11.52         & +10 56 44.9             & 6:      &          \\
W Aql            & 16402335       & 19 15 23.21         & $-$07 02 49.8           & 3.SEp   &          \\
Off-RYSgr        & 49500513       & 19 16 08.90         & $-$33 31 20.4           & 7       &          \\
RY Sgr           & 49500503       & 19 16 32.80         & $-$33 31 20.4           & 3.W     &          \\
$\kappa$ Cyg     &  8001522       & 19 17 06.22         & +53 22 06.0             & 1.N     &          \\
Nova Aql 1919    & 32002409       & 19 18 20.50         & +01 46 59.4             & 4.SA    &          \\
NGC 6781         & 47901509       & 19 18 28.05         & +06 32 18.5             & 6       &          \\
HR 7341          &  6001362       & 19 18 37.79         & +49 34 09.6             & 7       &  R       \\
AFGL 2374        & 35001427       & 19 21 36.32         & +09 27 51.5             & 3.SB:   &          \\
T Sge            & 73201510       & 19 21 42.00         & +17 40 00.0             & 2.SEa   &          \\
T Sge            & 12000604       & 19 21 42.00         & +17 40 00.2             & 2.SEa   &          \\
IRAS 19195+1650  & 52600503       & 19 21 50.00         & +16 56 16.0             & 4.F:    &          \\
NGC 6790         & 13401107       & 19 22 57.00         & +01 30 46.5             & 4.SE:e  &          \\
IRAS 19207+1410  & 15001041       & 19 23 02.45         & +14 16 40.6             & 5.UE    &          \\
W 51 IRS2        & 12801416       & 19 23 39.90         & +14 31 06.1             & 5.UE    &          \\
Vy 2-2           & 32002528       & 19 24 21.88         & +09 53 54.8             & 4.SECe  &          \\
CH Cyg           & 54101201       & 19 24 33.00         & +50 14 29.0             & 2.SEc   &          \\
CH Cyg           & 38301404       & 19 24 33.10         & +50 14 29.6             & 2.SEc   &          \\
WW Vul           & 17600305       & 19 25 59.00         & +21 12 30.0             & 4.SE::  &          \\
IRC +10420       & 12801311       & 19 26 47.99         & +11 21 16.8             & 4.SEC   &          \\
AFGL 2392        & 85800120       & 19 27 14.40         & +07 04 10.0             & 2.CE    &          \\
PK 56+2.1        & 17600529       & 19 27 44.00         & +21 30 03.4             & 5.M:    &          \\
AFGL 2403        & 32000603       & 19 30 29.50         & +19 50 42.0             & 4.SA    &          \\
AFGL 2403        & 50200604       & 19 30 29.50         & +19 50 42.0             & 4.SA    &          \\
$\sigma$ Dra     &  8000345       & 19 32 21.33         & +69 39 46.8             & 1.N:    &          \\
IRAS 19306+1407  & 52501428       & 19 32 55.00         & +14 13 40.0             & 4.SC    &          \\
M 1-91           & 73600323       & 19 32 57.60         & +26 52 44.0             & 4.SA::  &          \\
V1965 Cyg        & 52601240       & 19 34 13.09         & +28 03 36.5             & 7       &  W       \\
BD+30 3639       & 35501531       & 19 34 45.17         & +30 30 58.7             & 4.PU    &          \\
BD+30 3639       & 86500540       & 19 34 45.20         & +30 30 58.8             & 4.PU    &          \\
M 1-92           & 36701903       & 19 36 18.86         & +29 32 50.0             & 5.SA    &          \\
R Cyg            & 42201625       & 19 36 49.33         & +50 12 00.2             & 2.SEb   &          \\
HH 119A          & 17800870       & 19 36 51.47         & +07 34 10.2             & 6       &          \\
HH 119B          & 17800872       & 19 36 57.17         & +07 34 06.6             & 6       &          \\
HH 119C          & 17800876       & 19 37 04.77         & +07 34 07.1             & 6:      &          \\
HR 7475          & 31601515       & 19 39 25.31         & +16 34 15.8             & 1.NO    &          \\     
TT Cyg           & 56100935       & 19 40 56.96         & +32 37 05.9             & 1.NC    &          \\     
TT Cyg           & 73600518       & 19 40 57.00         & +32 37 06.0             & 1.NC    &          \\     
IRAS 19386+0155  & 53400617       & 19 41 08.30         & +02 02 31.0             & 4.SB    &          \\     
HM Sge           & 54700107       & 19 41 57.06         & +16 44 40.0             & 3.SEe   &          \\      
HM Sge           & 31901701       & 19 41 57.10         & +16 44 39.8             & 3.SEe   &          \\      
HR 7509          & 74005215       & 19 42 04.10         & +55 27 47.0             & 1.NO    &          \\
NGC 6826         & 30201114       & 19 44 48.18         & +50 31 30.9             & 4.PN    &          \\
NGC 6826         & 27200786       & 19 44 48.20         & +50 31 30.0             & 4.PN    &          \\
S87 IRS1         & 15000444       & 19 46 20.09         & +24 35 29.4             & 5.UE    &          \\
S87 IRS1         & 19200933       & 19 46 20.09         & +24 35 29.4             & 5.UE    &          \\
IRAS 19477+2401  & 52601347       & 19 47 24.25         & +29 28 11.8             & 4.CN    &          \\
ER Cyg           & 38405519       & 19 49 13.90         & +30 24 17.0             & 7       &  W       \\
HD 331319        & 36100905       & 19 49 29.44         & +31 27 14.0             & 4.SC    &          \\
HD 331319        & 52000931       & 19 49 29.60         & +31 27 17.3             & 4.SC    &          \\
IRAS 19477+2401  & 18101405       & 19 49 54.40         & +24 08 48.0             & 4.F:    &          \\
GY Aql           & 34401040       & 19 50 07.00         & $-$07 36 54.0           & 2.SEc   &          \\
IRAS 19480+2504  & 38300108       & 19 50 07.96         & +25 11 55.2             & 4.F     &          \\
NR Vul           & 53701751       & 19 50 11.50         & +24 55 20.0             & 2.SEc   &          \\
$\chi$ Cyg       & 15900437       & 19 50 33.92         & +32 54 51.3             & 2.SEb   &          \\
$\alpha$ Aql     & 18100805       & 19 50 46.85         & +08 52 04.3             & 1.N     &          \\
$\alpha$ Aql     & 12801105       & 19 50 47.16         & +08 52 04.5             & 1.N     &  F       \\  
NS Vul           & 32301516       & 19 52 29.99         & +22 27 14.3             & 2.SEb   &          \\
HD 187885        & 14400346       & 19 52 52.59         & $-$17 01 49.6           & 4.CT    &          \\
S Pav            & 14401702       & 19 55 13.90         & $-$59 11 44.2           & 2.SEa   &          \\
AFGL 2477        & 52601705       & 19 56 47.86         & +30 43 58.2             & 4.CR    &          \\
AFGL 2477        & 56100849       & 19 56 48.26         & +30 43 59.2             & 4.CR    &          \\
V1016 Cyg        & 35500977       & 19 57 05.00         & +39 49 36.1             & 3.SEe   &          \\
V1016 Cyg        & 55102706       & 19 57 05.00         & +39 49 36.1             & 3.SEe   &          \\
V1016 Cyg        & 74601883       & 19 57 05.00         & +39 49 36.1             & 3.SEe   &          \\
RR Aql           & 53400809       & 19 57 36.00         & $-$01 53 10.4           & 2.SEc   &          \\
IRAS 19584+2652  & 52600868       & 20 00 31.00         & +27 00 37.0             & 3.SBp   &          \\
HD 189711        & 52600445       & 20 01 03.79         & +09 30 51.9             & 1.NM::  &          \\
AFGL 2494        & 12702002       & 20 01 08.50         & +30 55 40.0             & 7       &  W       \\
Z Cyg            & 49100106       & 20 01 27.51         & +50 02 31.2             & 2.SEc   &          \\
Z Cyg            & 26300316       & 20 01 27.56         & +50 02 31.0             & 2.SEc   &          \\
Z Cyg            & 32601321       & 20 01 27.56         & +50 02 31.0             & 2.SEc   &          \\
Z Cyg            & 37400126       & 20 01 27.56         & +50 02 31.0             & 2.SEc   &          \\
Z Cyg            & 43402401       & 20 01 27.56         & +50 02 31.0             & 2.SEc   &          \\
Z Cyg            & 54600211       & 20 01 27.56         & +50 02 31.0             & 2.SEc   &          \\
Z Cyg            & 63103501       & 20 01 27.56         & +50 02 31.0             & 2.SEc   &  F       \\
NU Pav           & 12103028       & 20 01 44.70         & $-$59 22 33.5           & 1.NO    &          \\
K 3-50           & 14601350       & 20 01 45.54         & +33 32 43.6             & 5.SAeu  &          \\
K 3-50           & 38402466       & 20 01 45.70         & +33 32 43.3             & 5.SAeu  &          \\
BD$-$13 5550     & 33601901       & 20 01 49.80         & $-$12 41 15.0           & 4.PN:   &          \\
IRAS 20000+3239  & 18500531       & 20 01 59.50         & +32 47 33.0             & 4.CT    &          \\
V1027 Cyg        & 52601618       & 20 02 27.30         & +30 04 25.0             & 2.SEc   &          \\
RR Tel           & 12402160       & 20 04 18.50         & $-$55 43 33.6           & 3.SEe   &          \\
RR Tel           & 73402079       & 20 04 18.50         & $-$55 43 33.6           & 3.SEe   &          \\
RR Tel           & 54601206       & 20 04 18.60         & $-$55 43 33.2           & 3.SEe   &          \\
M 3-60           & 35801319       & 20 04 22.45         & +33 38 59.0             & 5.UE:   &          \\
AA Cyg           & 36401817       & 20 04 27.60         & +36 48 59.0             & 2.M     &          \\
IRAS20028+3910   & 13001348       & 20 04 34.91         & +39 18 38.0             & 4.F:    &          \\
AFGL 4259        & 73600404       & 20 06 22.89         & +27 02 11.2             & 4.SA    &          \\
V1943 Sgr        & 85700514       & 20 06 55.20         & $-$27 13 29.0           & 2.SEa   &          \\
IRAS 20050+2720 $-$6.82, +39.5 & 38405815        & 20 06 59.87         & +27 29 32.5            & 6  &  Offset \\ 
IRAS 20050+2720  & 32301613       & 20 07 06.69         & +27 28 53.0             & 5.SA    &  (0,0)   \\
IRAS 20050+2720 +5.21, +0.3  & 32301718        & 20 07 11.90         & +27 28 53.3            & 6  &  Offset \\ 
V2234 Sgr        & 12501616       & 20 07 40.20         & $-$42 31 34.5           & 7       &  W, F      \\
V2234 Sgr        & 33402216       & 20 07 40.20         & $-$42 31 34.5           & 7       &  W       \\  
$\delta$ Pav     & 29902110       & 20 08 42.94         & $-$66 10 51.8           & 1.N     &          \\     
$\delta$ Pav     & 10100310       & 20 08 43.91         & $-$66 10 51.2           & 7       &  F       \\
Off-LOS1         & 34501821       & 20 09 48.12         & $-$02 21 07.0           & 7       &          \\
Off-WR134        & 17601109       & 20 10 06.20         & +36 10 35.7             & 7       &          \\
WR 134           & 17601108       & 20 10 14.20         & +36 10 35.7             & 7       &  R:      \\ 
NGC 6884         & 13901709       & 20 10 23.70         & +46 27 39.4             & 5.PN:   &          \\
IRC $-$10529     & 34400878       & 20 10 26.00         & $-$06 15 46.8           & 7       &  W       \\
IRC $-$10529     & 17000529       & 20 10 26.31         & $-$06 16 12.8           & 4.CR:   &  W       \\
V584 Aql         & 73200811       & 20 10 29.70         & $-$01 37 39.9           & 2.SEb   &          \\
V584 Aql         & 54200304       & 20 10 29.70         & $-$01 37 40.2           & 2.SEb   &          \\
R Cap            & 53701377       & 20 11 18.80         & $-$14 16 01.9           & 7       &  R:      \\
X Pav            & 14401801       & 20 11 45.91         & $-$59 56 13.0           & 2.SEb   &          \\
WR 135           & 36100510       & 20 11 53.51         & +36 11 50.9             & 7       &  R:      \\
FG Sge           & 18101101       & 20 11 56.08         & +20 20 04.1             & 3.W:    &          \\     
Off-FGSge        & 18101102       & 20 11 56.08         & +20 25 03.3             & 7       &          \\
WR 136           & 38102211       & 20 12 06.50         & +38 21 18.2             & 1.NE:   &          \\     
WR 136           & 38101711       & 20 12 06.51         & +38 21 16.9             & 1.NE:   &          \\     
Off-WR136        & 38101712       & 20 12 12.21         & +38 19 52.0             & 7e:     &          \\         
NGC 6886         & 13400810       & 20 12 42.80         & +19 59 23.0             & 4.PN:   &          \\     
Hen 2-459        & 15101105       & 20 13 57.80         & +29 33 56.0             & 4.Fe    &          \\
R Sge            & 17600204       & 20 14 03.71         & +16 43 35.2             & 4.SE::  &          \\
IRAS 20126+4104  & 35500738       & 20 14 25.97         & +41 13 31.6             & 5.F     &          \\
HR 7736          & 38101302       & 20 14 31.68         & +36 48 22.8             & 1.N:    &          \\
HR 7736          & 38101406       & 20 14 31.68         & +36 48 22.8             & 1.N:    &          \\
WR 137           & 35501212       & 20 14 31.72         & +36 39 39.8             & 7       &  R:      \\
NGC 6891         & 37600943       & 20 15 09.30         & +12 42 07.0             & 4.PN:   &          \\
HR 7722          & 34301309       & 20 15 17.10         & $-$27 01 58.4           & 1.N:    &          \\
RZ Sgr           & 14100818       & 20 15 28.30         & $-$44 24 38.0           & 2.SEa   &          \\
P Cyg            & 33504020       & 20 17 47.20         & +38 01 58.2             & 2.E     &          \\
P Cyg            &  3201129       & 20 17 47.20         & +38 01 58.3             & 2.E     &          \\
IC 4997          & 31901334       & 20 20 08.70         & +16 43 53.3             & 4.SE:e  &          \\
WR 140           & 35200913       & 20 20 27.92         & +43 51 16.4             & 1.NE:   &          \\
BD+40 4124       & 35500693       & 20 20 28.31         & +41 21 51.4             & 5.U     &          \\
Lk H$\alpha$ 224 & 85800502       & 20 20 29.20         & +41 21 27.0             & 5.F     &          \\
Lk H$\alpha$ 225 & 85800403       & 20 20 30.40         & +41 21 27.0             & 5.SAe   &          \\
$\beta$ Cap      & 14400108       & 20 21 00.61         & $-$14 46 53.3           & 1.N     &          \\
Off-BD+354077    & 52601908       & 20 21 12.15         & +35 37 10.8             & 7       &          \\
PU Vul           & 33601674       & 20 21 13.30         & +21 34 18.0             & 7       &  W       \\
BD+35 4077       & 73000622       & 20 21 14.10         & +35 37 16.5             & 2.SEb   &          \\
MWC 1014         & 13900707       & 20 21 15.04         & +37 24 11.0             & 7       &  W       \\
BI Cyg           & 38101617       & 20 21 21.75         & +36 55 55.4             & 2.SEc   &          \\
BC Cyg           & 35201201       & 20 21 38.49         & +37 31 58.4             & 2.SEcp  &          \\
Off-$\alpha$Pav  & 33300703       & 20 25 38.60         & $-$56 41 06.0           & 7       &          \\
$\alpha$ Pav     & 33300707       & 20 25 38.77         & $-$56 44 06.0           & 1.N     &          \\
Off-$\alpha$Pav  & 33300708       & 20 25 38.92         & $-$56 47 06.0           & 7       &          \\
KY Cyg           & 12700917       & 20 25 57.30         & +38 21 10.6             & 3.SE    &          \\
S106 IRS4        & 33504295       & 20 27 26.68         & +37 22 47.9             & 5.UE    &          \\
T Mic            & 14401129       & 20 27 55.20         & $-$28 15 39.9           & 2.SEa   &          \\
T Mic            & 87201305       & 20 27 55.20         & $-$28 15 40.0           & 2.SEa   &          \\
RW Cyg           & 12701432       & 20 28 50.60         & +39 58 54.0             & 2.SEc   &          \\
OH 75.3$-$1.8    & 74500903       & 20 29 07.93         & +35 45 38.8             & 4.SC:   &          \\
AFGL 2591        & 35700734       & 20 29 24.65         & +40 11 19.1             & 5.SA    &          \\
AFGL 2591        &  2800433       & 20 29 24.66         & +40 11 18.9             & 5.SA    &          \\
Nova Cyg 1992    & 34601878       & 20 30 31.70         & +52 37 50.8             & 6       &          \\
HR 7847          & 14302717       & 20 30 59.00         & +36 56 09.3             & 1.N:    &          \\
CD$-$33 14985    & 71901011       & 20 31 21.08         & $-$32 59 57.6           & 7       &          \\
IRC +40427       & 53000406       & 20 31 28.64         & +40 38 43.1             & 2.SEap: &          \\
Cyg OB2 No. 12   & 33504130       & 20 32 40.97         & +41 14 28.3             & 1.NMp   &          \\
Cyg OB2 No. 12   &  3602226       & 20 32 41.00         & +41 14 29.3             & 1.NMp   &  F       \\
Cyg OB2 No. 12   & 13901048       & 20 32 41.07         & +41 14 29.8             & 1.NMp   &          \\
MWC 349          & 18500704       & 20 32 45.52         & +40 39 36.5             & 3.SAe   &          \\
Cyg OB2 No. 9    & 13901508       & 20 33 10.73         & +41 15 09.0             & 1.NM:   &          \\
V778 Cyg         & 53200677       & 20 36 07.24         & +60 05 26.3             & 2.C/SE  &          \\
V778 Cyg         &  4001456       & 20 36 10.60         & +60 05 20.0             & 7       &  W       \\
Off-V778Cyg      & 33900541       & 20 36 10.67         & +60 05 20.5             & 7       &          \\
WR 147           & 33800415       & 20 36 43.51         & +40 21 08.1             & 2.E     &          \\
DR21 $-1~6.17,~-$31.7     & 53001684       & 20 37 54.76         & +42 19 10.2             & 6u:     &  Offset  \\ 
DR 21            & 15200555       & 20 39 00.93         & +42 19 41.9             & 5.UE    &  (0,0)   \\
L1157 $-$3.77, +2 19.8    & 28801224       & 20 39 02.68         & +68 04 33.3             & 7       &  Offset  \\ 
L1157            & 28200221       & 20 39 06.45         & +68 02 13.5             & 7       &  (0,0)   \\
DR21 +7.82, +11.5         & 52201283       & 20 39 08.75         & +42 19 53.4             & 5.UE    &  Offset  \\ 
L1157 +3.64, $-$59.8      & 28200427       & 20 39 10.09         & +68 01 13.7             & 6       &  Offset  \\ 
CIT 11           & 40503119       & 20 39 36.31         & +39 12 08.8             & 2.SEb   &          \\      
V Cyg            & 42100111       & 20 41 18.20         & +48 08 29.0             & 2.CE    &          \\     
V Cyg            & 42300307       & 20 41 18.20         & +48 08 29.0             & 2.CE    &          \\     
V Cyg            & 51401308       & 20 41 18.20         & +48 08 29.0             & 2.CE    &          \\     
V Cyg            & 59501909       & 20 41 18.20         & +48 08 29.0             & 2.CE    &          \\     
V Cyg            & 69500110       & 20 41 18.22         & +48 08 28.8             & 2.CE    &          \\     
V Cyg            &  8001855       & 20 41 18.28         & +48 08 28.9             & 2.CE    &          \\     
$\alpha$ Cyg     &  8002002       & 20 41 25.81         & +45 16 49.3             & 1.N     &          \\
HR Del           & 37401373       & 20 42 20.30         & +19 09 39.3             & 6:      &          \\
IRAS 20406+2953  & 18500307       & 20 42 45.80         & +30 04 13.0             & 4.SA    &          \\
Mrk 509          & 17001027       & 20 44 09.70         & $-$10 43 24.6           & 7       &  G       \\
AU Mic           & 13501003       & 20 45 09.50         & $-$31 20 26.3           & 7       &  R       \\
PV Cep           & 14302273       & 20 45 54.01         & +67 57 36.0             & 5.SA:   &          \\
$\psi$ Cap       & 34301203       & 20 46 05.71         & $-$25 16 15.3           & 1.N:    &          \\
NML Cyg          &  5200726       & 20 46 25.50         & +40 06 59.4             & 3.SB    &          \\
NML Cyg          & 34201224       & 20 46 25.50         & +40 06 59.4             & 3.SB    &          \\
NML Cyg          & 74103105       & 20 46 25.50         & +40 06 59.4             & 3.SB    &          \\
IRC +00490       & 51801556       & 20 46 36.60         & $-$00 54 11.0           & 2.SEc   &          \\
FI Vul           & 73201716       & 20 48 51.20         & +22 59 38.0             & 7       &  F,H     \\
FI Vul           & 87700716       & 20 48 51.20         & +22 59 38.0             & 2.SEa   &          \\
RX Vul           & 53502929       & 20 52 59.80         & +23 22 16.3             & 2.SEa   &          \\
UX Cyg           & 35701412       & 20 55 05.49         & +30 24 52.1             & 2.SEc   &          \\
NGC 7000 $-$1 42.60, +40 16.3 & 38301204       & 20 56 08.98         & +44 01 32.9             & 6       &  Offset  \\ 
NGC 7000         & 38301303       & 20 57 51.58         & +43 21 16.6             & 6       &  (0,0)   \\ 
NGC 7000 +34.69, +59.4    & 38302802       & 20 58 26.27         & +43 22 16.0             & 6       &  Offset  \\ 
IRAS 20572+4919  & 40300736       & 20 58 55.60         & +49 31 13.0             & 4.SE:   &          \\
NGC 7000 +1 15.66, $-$39.4& 38302701       & 20 59 07.24         & +43 20 37.2             & 6       &  Offset  \\ 
NGC 7023 $-$1.49, +0.0    & 48101804       & 21 01 30.40         & +68 10 22.1             & 5.U     &  Offset  \\ 
NGC 7023         & 20700801       & 21 01 31.89         & +68 10 22.1             & 5.U     &  (0,0)   \\ 
NGC 7023 +2.02, +43.9     & 74602095       & 21 01 33.91         & +68 11 06.0             & 5.M:    &  Offset  \\ 
HD 200775        & 33901897       & 21 01 36.77         & +68 09 48.7             & 5.SE    &          \\
NGC 7023 +4.91, +1 6.0    & 20700802       & 21 01 36.80         & +68 11 28.1             & 6       &  Offset  \\ 
Off-AFGL2688     & 15200813       & 21 02 14.83         & +36 41 52.6             & 7       &          \\
AFGL 2688        & 35102563       & 21 02 18.80         & +36 41 37.8             & 4.CN    &          \\     
NGC 7009         & 73801242       & 21 04 10.69         & $-$11 21 49.1           & 4.PN    &          \\     
NGC 7009         & 34400518       & 21 04 10.79         & $-$11 21 56.6           & 4.PN    &          \\     
AFGL 2699        & 77800722       & 21 04 14.70         & +53 21 03.0             & 3.CE    &          \\     
Off-NGC7023      & 20700803       & 21 04 37.70         & +68 09 10.0             & 7       &          \\
RV Aqr           & 51801475       & 21 05 50.30         & $-$00 12 49.0           & 7       &          \\
TW Cyg           & 38300216       & 21 05 59.70         & +29 24 27.8             & 2.SEa   &          \\
NGC 7027         & 55800537       & 21 07 01.63         & +42 14 10.3             & 4.PU    &          \\
NGC 7027         & 23001256       & 21 07 01.70         & +42 14 09.1             & 4.PU    &          \\
NGC 7027         & 23001357       & 21 07 01.70         & +42 14 09.1             & 4.PU    &          \\
NGC 7027         & 23001458       & 21 07 01.70         & +42 14 09.1             & 4.PU    &          \\
NGC 7027         &  2401183       & 21 07 01.71         & +42 14 09.1             & 4.PU    &          \\
T Cep            & 26300141       & 21 09 31.69         & +68 29 27.8             & 2.SEa   &          \\
T Cep            & 34601646       & 21 09 31.70         & +68 29 27.0             & 2.SEa   &          \\
T Cep            & 42602251       & 21 09 31.70         & +68 29 27.0             & 2.SEa   &          \\
T Cep            & 57501031       & 21 09 31.70         & +68 29 27.0             & 2.SEa   &          \\
T Cep            & 66101436       & 21 09 31.70         & +68 29 27.0             & 2.SEa   &          \\
T Cep            & 74602101       & 21 09 31.70         & +68 29 27.0             & 2.SEa   &          \\
T Cep            & 51401256       & 21 09 31.71         & +68 29 27.0             & 2.SEa   &          \\
T Cep            & 40800106       & 21 09 31.82         & +68 29 27.4             & 2.SEa   &          \\
IRAS 21080+4758  & 44500611       & 21 09 46.40         & +48 10 58.5             & 5.U     &          \\
T Ind            & 13501827       & 21 20 09.50         & $-$45 01 19.0           & 7       &  F       \\
T Ind            & 37300427       & 21 20 09.51         & $-$45 01 19.0           & 1.NC    &          \\
T Ind            & 71800602       & 21 20 09.51         & $-$45 01 19.0           & 1.NC    &          \\
M 1-78           & 57702302       & 21 20 44.80         & +51 53 25.5             & 5.UE    &          \\
M 1-78           & 15901853       & 21 20 44.85         & +51 53 26.6             & 5.UE    &          \\
IRAS 21270+5423  & 82100309       & 21 28 41.91         & +54 36 51.5             & 5.E:    &          \\
IRAS 21282+5050  &  5602477       & 21 29 58.42         & +51 03 59.8             & 4.Mu    &          \\
IRAS 21282+5050  & 15901777       & 21 29 58.42         & +51 03 59.8             & 4.Mu    &          \\
IRAS 21282+5050  & 36801940       & 21 29 58.42         & +51 03 59.8             & 4.Mu    &          \\
S 128            & 47300216       & 21 32 10.70         & +55 52 46.0             & 5.PN:   &          \\
S 128            & 82301012       & 21 32 11.40         & +55 53 23.9             & 5.F:    &          \\
IC 5117          & 36701824       & 21 32 30.83         & +44 35 47.3             & 4.PU    &          \\
Hu 1-2           & 35801255       & 21 33 08.00         & +39 38 01.0             & 6       &          \\
LDN 1085         & 11101103       & 21 33 22.30         & +56 44 39.8             & 4.CR    &          \\
LDN 1085         & 54600506       & 21 33 22.98         & +56 44 35.0             & 4.CR    &          \\
S Cep            & 56200926       & 21 35 12.79         & +78 37 28.2             & 2.CE    &          \\
S Cep            & 75100424       & 21 35 12.81         & +78 37 28.0             & 2.CE    &          \\
A66 78           & 73600709       & 21 35 29.40         & +31 41 44.7             & 5.Fe    &          \\
A66 78           & 18301603       & 21 35 29.40         & +31 41 46.0             & 5.Fe    &          \\
V645 Cyg         & 26301850       & 21 39 58.18         & +50 14 21.7             & 5.SA    &          \\
IC 1396N         & 54600353       & 21 40 42.30         & +58 16 09.8             & 5.F:    &          \\
Off-IC1396N      & 54600354       & 21 40 54.97         & +58 16 26.0             & 7       &          \\
AM Cep           & 80000938       & 21 41 31.00         & +76 22 42.0             & 7       &  W       \\
V460 Cyg         & 42201734       & 21 42 01.06         & +35 30 36.5             & 2.CE    &          \\
V460 Cyg         & 74500512       & 21 42 01.10         & +35 30 36.0             & 2.CE    &          \\
DC 240 B25       & 41300309       & 21 42 29.54         & +57 44 09.9             & 6       &  Propn   \\  
$\mu$ Cep        &  8001274       & 21 43 30.37         & +58 46 48.8             & 2.SEc   &          \\
$\mu$ Cep        & 39802402       & 21 43 30.40         & +58 46 48.0             & 2.SEc   &          \\
$\mu$ Cep        &  5602852       & 21 43 30.40         & +58 46 48.1             & 2.SEc   &          \\
VDB 145          &  8302021       & 21 43 36.73         & +48 53 02.7             & 7       &  R       \\
DO 40123         & 42602373       & 21 44 28.80         & +73 38 03.0             & 2.CE    &          \\
IRAS 21434+4936  & 41600137       & 21 45 16.23         & +49 50 30.9             & 2.SEb:  &          \\
EP Aqr           & 38600922       & 21 46 31.89         & $-$02 12 45.9           & 2.SEb   &          \\
EP Aqr           & 53501243       & 21 46 31.90         & $-$02 12 45.9           & 2.SEb   &          \\
Elias 1-12       & 26301354       & 21 47 20.60         & +47 32 04.7             & 5.M:    &          \\
IRAS 21489+5301  & 15901205       & 21 50 45.00         & +53 15 28.0             & 3.CR    &          \\
S 125 $-$12.10, +2 6.5    & 34602403       & 21 53 32.71         & +47 16 18.3             & 6:      &  Offset \\ 
S 125            & 34602404       & 21 53 44.81         & +47 14 11.8             & 6       &  (0,0)  \\ 
S 125 +13.10, $-$2 7.5    & 34602405       & 21 53 57.91         & +47 12 04.3             & 6:      &  Offset \\ 
IRAS 21554+6204  & 39500195       & 21 56 58.18         & +62 18 43.6             & 4.SA    &          \\
IRAS 22023+5249  & 41600993       & 22 04 12.38         & +53 04 02.1             & 4.SC:   &          \\
IRAS 22036+5306  & 39500297       & 22 05 30.77         & +53 21 32.8             & 5.SA    &          \\
HD 235718        & 36601389       & 22 05 32.16         & +53 22 09.9             & 7       &          \\
SV Peg           & 74500605       & 22 05 42.10         & +35 20 53.0             & 2.SEa   &          \\
SV Peg           & 17301206       & 22 05 42.10         & +35 20 54.0             & 2.SEa   &          \\
$\alpha$ Aqr     & 17300749       & 22 05 46.90         & $-$00 19 11.0           & 1.N     &          \\
$\alpha$ Aqr     & 18800749       & 22 05 46.90         & $-$00 19 11.0           & 1.N     &          \\
RZ Peg           & 20601527       & 22 05 52.81         & +33 30 27.0             & 2.C/SE: &          \\
$\lambda$ Gru    & 53904837       & 22 06 06.91         & $-$39 32 35.7           & 1.NO    &          \\
DC244 C          & 41100205       & 22 11 19.71         & +59 21 23.0             & 7       &  Propn, R: \\  
Ced 201          & 10101909       & 22 13 24.39         & +70 15 05.6             & 7       &  R:      \\
$\alpha$ Tuc     & 86602401       & 22 18 30.12         & $-$60 15 34.9           & 1.NO    &          \\
S 140 $-$0.13, +0.5       &  9101922       & 22 19 18.17         & +63 18 47.6             & 5.SA    &  Offset \\ 
S 140 $-$0.13, +0.5       & 22002135       & 22 19 18.17         & +63 18 47.6             & 5.SA    &  Offset \\ 
S 140            &  6401081       & 22 19 18.30         & +63 18 47.1             & 5.SA    &  (0,0)  \\ 
S 140 +0.07, +3.5         & 17701049       & 22 19 18.37         & +63 18 50.6             & 5.SA    &  Offset \\ 
OH 104.91 +2.41  & 28300921        & 22 19 26.38         & +59 51 23.0            & 4.SA    &          \\ 
S 140 +26.6, +1.3         &  9101923       & 22 19 44.90         & +63 18 48.4             & 6       &  Offset \\ 
S 140 +1 20.06, +2.9      &  9101924       & 22 20 38.36         & +63 18 50.0             & 7       &  Offset \\ 
S 140 +2 13.42, +4.6      &  9101925       & 22 21 31.72         & +63 18 51.7             & 7       &  Offset \\ 
SV Cep           & 28800703       & 22 21 33.00         & +73 40 24.0             & 4.SE::  &          \\
DZ Aqr           & 53500647       & 22 21 41.80         & $-$07 36 30.4           & 2.SEb   &          \\
$\pi^1$ Gru      & 34402039       & 22 22 43.81         & $-$45 56 50.4           & 2.SEa   &          \\
RW Cep           & 57401207       & 22 23 06.97         & +55 57 48.0             & 2.SEc   &          \\
CD Gru           & 53904667       & 22 26 10.50         & $-$45 14 13.0           & 3.SE    &          \\
S Lac            & 18500622       & 22 29 00.99         & +40 18 57.9             & 2.SEa   &          \\
NGC 7293 $-28.70,~-$21.5  & 74601307       & 22 29 09.70         & $-$20 49 52.4           & 6       &  Offset \\ 
HD 235858        & 36601502       & 22 29 10.29         & +54 51 06.6             & 4.CT    &          \\
HD 235858        & 26302115       & 22 29 10.31         & +54 51 07.2             & 4.CT    &          \\
NGC 7293         & 74600408       & 22 29 38.40         & $-$20 50 13.9           & 7       &  (0,0)   \\ 
$\alpha$ Lac     & 41601102       & 22 31 17.36         & +50 16 57.3             & 1.N:    &          \\
IRAS 22303+5950  & 77900836       & 22 32 12.80         & +60 06 04.0             & 4.CR    &          \\
M 2-53           & 74501718       & 22 32 17.60         & +56 10 23.1             & 6       &          \\
S 138            & 17701258       & 22 32 45.95         & +58 28 21.0             & 5.UE    &          \\
S 138            & 56101082       & 22 32 45.95         & +58 28 22.0             & 5.UE    &          \\
V354 Cep         & 41300101       & 22 33 35.70         & +58 53 36.3             & 2.SEc   &          \\
SS Peg           & 53702031       & 22 33 58.30         & +24 33 54.3             & 2.SEa   &          \\
HD 213985        & 53601009       & 22 35 27.38         & $-$17 15 26.3           & 4.SE::  &          \\
$\beta$ Gru      & 53802302       & 22 42 40.06         & $-$46 53 04.7           & 1.NO    &          \\
$\beta$ Gru      & 14401412       & 22 42 40.14         & $-$46 53 05.0           & 1.NO    &          \\
U Lac            & 41400406       & 22 47 43.39         & +55 09 31.0             & 2.SEc   &          \\
$\epsilon$ Gru   & 20000101       & 22 48 33.20         & $-$51 19 00.0           & 1.N:    &          \\
RX Lac           & 78200427       & 22 49 56.80         & +41 03 04.0             & 2.SEa   &          \\
IRC +60370       & 42300706       & 22 50 04.26         & +60 17 36.7             & 7       &  W       \\
M 2-54           & 41601295       & 22 51 38.98         & +51 50 41.6             & 4.SC::  &          \\
HR 8714          & 37401910       & 22 54 35.60         & +16 56 30.0             & 1.NO    &          \\
Cep A IRS 6A     & 84300404       & 22 56 18.60         & +62 01 59.9             & 5.F     &          \\
Cep B            & 83901103       & 22 57 07.20         & +62 37 33.1             & 5.UE    &          \\
$\alpha$ PsA     & 16402602       & 22 57 38.89         & $-$29 37 19.7           & 1.N     &          \\
AFGL 2999        &  9604831       & 22 57 42.06         & +58 49 14.2             & 3.SE    &          \\
IRAS 22568+6141  & 41401197       & 22 58 51.91         & +61 57 44.6             & 4.F:    &          \\
IRAS 22574+6609  & 39601910       & 22 59 18.30         & +66 25 49.0             & 4.PUp:  &          \\
$\beta$ Peg      & 20601346       & 23 03 46.45         & +28 04 57.6             & 1.NO    &          \\
$\beta$ Peg      & 20601613       & 23 03 46.45         & +28 04 57.6             & 1.NO    &          \\
$\beta$ Peg      & 55100705       & 23 03 46.46         & +28 04 57.7             & 1.NO    &          \\
$\beta$ Peg      &  5602595       & 23 03 46.55         & +28 04 57.6             & 1.NO    &          \\
NGC 7510         & 22000961       & 23 05 10.57         & +60 14 40.6             & 5.UE    &          \\
AFGL 3022        & 77900911       & 23 05 58.40         & +60 14 58.0             & 2.SEc   &          \\
R Peg            & 41500123       & 23 06 39.14         & +10 32 36.5             & 2.SEa   &          \\
IRAS 23060+0505  & 18300807       & 23 08 33.93         & +05 21 29.8             & 7       &  G       \\
IRAS 23060+0505  & 18300904       & 23 08 33.93         & +05 21 29.8             & 7       &  G       \\
IRAS 23060+0505  & 37200209       & 23 08 33.93         & +05 21 29.8             & 7       &  G       \\
IRAS 23060+0505  & 37200308       & 23 08 33.93         & +05 21 29.8             & 7       &  G       \\
IRAS 23060+0505  & 37800211       & 23 08 33.93         & +05 21 29.8             & 7       &  G       \\
IRAS 23060+0505  & 37800710       & 23 08 33.93         & +05 21 29.8             & 7       &  G       \\
57 Peg           & 37600306       & 23 09 31.50         & +08 40 37.0             & 1.NO    &          \\
HR 8832          & 38500708       & 23 13 16.21         & +57 10 05.3             & 1.N:    &          \\
NGC 7538 IRS1    &  9102647       & 23 13 45.27         & +61 28 10.0             & 5.SAeu  &          \\
NGC 7538 IRS1    & 38501842       & 23 13 45.27         & +61 28 10.0             & 5.SAeu: &          \\
NGC 7538 IRS9    &  9801532       & 23 14 01.63         & +61 27 20.4             & 5.SA    &          \\
IRAS 23133+6050  & 22001506       & 23 15 31.44         & +61 07 08.5             & 5.UE    &          \\
IRAS 23151+5912  & 38501251       & 23 17 21.44         & +59 28 47.1             & 5.SA    &          \\
MWC 1080         & 28301459       & 23 17 25.76         & +60 50 43.4             & 5.U     &          \\
MWC 1080         & 26301659       & 23 17 25.77         & +60 50 43.1             & 5.U     &  F       \\  
NGC 7582         & 16700767       & 23 18 23.70         & $-$42 22 13.3           & 5.M:    &  G       \\
AFGL 3068        & 37900867       & 23 19 12.48         & +17 11 33.4             & 4.CR    &          \\
RY And           & 38202204       & 23 20 37.00         & +39 37 15.0             & 2.SEa:  &          \\
IRAS 23196+1615  & 41702418       & 23 22 06.58         & +16 31 43.7             & 6:      &          \\
Cas A $-8.93,~-$1 10.8    & 57302210       & 23 23 19.01         & +58 47 31.6             & 6       &  Offset\tablenotemark{a}  \\
Cas A $-$7.44, +47.6      & 75100641       & 23 23 20.50         & +58 49 30.0             & 6       &  Offset \\ 
Cas A $-$7.05, +1 40.3    & 41801604       & 23 23 20.89         & +58 50 22.7             & 6       &  Offset \\ 
Cas A $-$4.03, +1 40.3    & 41801703       & 23 23 23.91         & +58 50 22.7             & 6       &  Offset \\ 
Cas A $-$2.74, +1 42.6    & 75100643       & 23 23 25.20         & +58 50 25.0             & 6       &  Offset \\ 
Cas A $-$2.21, +1 21.3    & 22000706       & 23 23 25.73         & +58 50 03.7             & 6       &  Offset \\ 
Cas A $-$1.20, +1 16.3    & 57101109       & 23 23 26.74         & +58 49 58.7             & 6       &  Offset \\ 
Cas A $-$1.00, +1 40.3    & 41801802       & 23 23 26.94         & +58 50 22.7             & 6       &  Offset \\ 
Off-CasA         & 75100642        & 23 23 27.50         & +58 55 17.0            & 7       &          \\
Cas A $-$0.18, +4.3       & 56401807       & 23 23 27.76         & +58 48 46.7             & 6       &  Offset \\ 
Cas A +0.81, +1 35.4      & 56401808       & 23 23 28.75         & +58 50 17.8             & 6       &  Offset \\ 
Cas A +2.01, +2 10.4      & 22001905       & 23 23 29.95         & +58 50 52.8             & 7       &  Offset \\ 
Cas A +2.02, +1 40.4      & 22001801       & 23 23 29.96         & +58 50 22.8             & 6       &  Offset \\ 
Cas A +7.08, $-$11.6      & 41801911       & 23 23 35.02         & +58 48 30.8             & 6:      &  Offset \\ 
Cas A +10.10, +18.5       & 41802008       & 23 23 38.04         & +58 49 00.9             & 6       &  Offset \\ 
Cas A +10.11, $-$41.5     & 42300610       & 23 23 38.05         & +58 48 00.9             & 6       &  Offset \\ 
Cas A +10.11, -11.5       & 41802107       & 23 23 38.05         & +58 48 30.9             & 6       &  Offset \\ 
BU And           & 38201201       & 23 23 39.90         & +39 43 38.4             & 2.SEa   &          \\
$\upsilon$ Peg   & 21900653       & 23 25 22.65         & +23 24 14.8             & 1.N:    &          \\
NGC 7662         & 43700427       & 23 25 53.86         & +42 32 05.4             & 4.PN    &          \\
Hb 12            & 43700330       & 23 26 14.68         & +58 10 54.7             & 4.SECe  &          \\
RU Phe           & 34401919       & 23 28 08.30         & $-$47 27 29.3           & 2.SEc:  &          \\
AFGL 3099        & 78200523       & 23 28 16.90         & +10 54 40.0             & 3.CR    &          \\
IRAS 23262+6401  & 43305805       & 23 28 27.70         & +64 17 32.9             & 5.SA    &          \\
V582 Cas         & 38501620       & 23 30 10.85         & +60 16 34.1             & 2.SEc   &          \\
V582 Cas         & 42300804       & 23 30 27.33         & +57 58 34.5             & 2.SEc   &          \\
IRAS 23304+6147  & 24800452       & 23 32 44.94         & +62 03 49.5             & 4.CT    &          \\
IRAS 23304+6147  & 39601867       & 23 32 44.94         & +62 03 49.6             & 4.CT    &          \\
IRAS 23304+6147  &  8502452       & 23 32 44.95         & +62 03 49.5             & 4.CT    &  F       \\
IRAS 23321+6545  & 25500248       & 23 34 22.53         & +66 01 50.4             & 4.CN:   &          \\
IRC +40540       & 38201557       & 23 34 27.86         & +43 33 00.4             & 3.CR    &          \\
Nova Cas 1993    & 24800307       & 23 41 47.19         & +57 31 01.3             & 6       &          \\
R Aqr            & 18100530       & 23 43 49.36         & $-$15 17 04.3           & 2.SEc   &          \\     
PZ Cas           &  9502846       & 23 44 03.30         & +61 47 22.3             & 2.SEc   &          \\     
PZ Cas           & 42604702       & 23 44 03.30         & +61 47 22.3             & 2.SEc   &          \\     
Z Cas            & 10101714       & 23 44 31.49         & +56 34 52.6             & 2.SEap  &          \\      
TX Psc           & 75700419       & 23 46 23.50         & +03 29 12.0             & 1.NC    &          \\     
TX Psc           & 55501379       & 23 46 23.50         & +03 29 12.6             & 1.NC    &          \\     
HR 9043          & 40400904       & 23 53 20.79         & $-$24 13 45.3           & 7       &  R       \\
M 2-56           & 43700232       & 23 56 36.47         & +70 48 13.1             & 4.SB    &          \\     
R Cas            & 24800223       & 23 58 24.77         & +51 23 18.7             & 2.SEb   &          \\     
R Cas            & 26301524       & 23 58 24.77         & +51 23 18.8             & 2.SEb   &  F       \\ 
R Cas            & 38300825       & 23 58 24.78         & +51 23 18.8             & 2.SEb   &          \\     
R Cas            & 39501330       & 23 58 24.78         & +51 23 18.8             & 2.SEb   &          \\     
R Cas            & 42100215       & 23 58 24.78         & +51 23 18.8             & 2.SEb   &          \\     
R Cas            & 44301926       & 23 58 24.78         & +51 23 18.8             & 2.SEb   &          \\
R Cas            & 62702122       & 23 58 24.78         & +51 23 18.8             & 2.SEb   &          \\
R Cas            & 38302016       & 23 58 24.79         & +51 23 19.2             & 2.SEb   &          \\
\enddata
\tablecomments{Comments include: F = quality flag such as pointing or telemetry
problems; G = extragalactic source; W = wrong coordinates; o: probably an off, but odd in some way;
R, R: = possibly a recoverable group 7; H = probably irrecoverable in 
group 7; Offset = name includes offsets from nominal position indicated by (0,0); Propn = Name from original observer}
\tablenotetext{a}{ M 1: (0,0) position is $\alpha,\delta=05~34~31.97,~ +22~ 00~ 52.1$ (J2000; Han \&  Tian 1999);
M 17: (0,0) position is $\alpha,\delta=18~20~24.83,~-16~11~34.9$ (J2000, Johnson et al. 1998);
Cas A: (0,0) position  is the Chandra point source $\alpha,\delta=23~23~27.94,+58~48~42.4$ 
(J2000; Tananbaum 1999).}
\end{deluxetable}
